Quantum Routers: A Switching-Fabric Framework for Quantum-Native Forwarding

Forwarding in quantum networks cannot be realized by directly transposing classical switching fabrics, since the no-cloning theorem and the quantum measurement postulate constrain the direct relay of quantum information while ruling out copy-based buffering and inspection. In this paper, we propose a switching-fabric framework for quantum routers based on multipartite entanglement. Specifically, we formalize the notion of an entanglement-based switching fabric, in which a graph state acts as the forwarding resource and entanglement forwarding is realized through local Pauli measurements. We translate the classical notions of blocking and non-blocking operation into structural conditions for entanglement-based fabrics, by deriving the \textit{edge-controlled (EC) design principle} for non-blocking operation. We instantiate this principle through a monolithic \textit{EC crossbar} and a modular Clos-type EC fabric, for which we characterize resource scaling and identify the regime where the modular design becomes more resource-efficient than the monolithic one. Finally, a forwarding-latency analysis establishes a fundamental distinction between matching-oblivious and matching-driven forwarding: the proposed EC fabrics realize all requested input-output entanglement links with constant forwarding depth under sufficient measurement parallelism, whereas matching-driven EPR-based fabrics exhibit latency that scales with the number of requested connections. The proposed framework provides a hardware-agnostic foundation for quantum-router switching fabrics.

==> Fig-F.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,499); %set diagram left start at 0, and has height of 499

%Shape: Circle [id:dp1760027258540663] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (237.4,286.46) .. controls (237.4,278.26) and (244.05,271.61) .. (252.26,271.6) .. controls (260.46,271.6) and (267.11,278.25) .. (267.11,286.45) .. controls (267.11,294.66) and (260.46,301.31) .. (252.26,301.31) .. controls (244.06,301.31) and (237.41,294.66) .. (237.4,286.46) -- cycle ;
%Shape: Circle [id:dp40526927305019855] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (237.4,325.46) .. controls (237.4,317.26) and (244.05,310.61) .. (252.26,310.6) .. controls (260.46,310.6) and (267.11,317.25) .. (267.11,325.45) .. controls (267.11,333.66) and (260.46,340.31) .. (252.26,340.31) .. controls (244.06,340.31) and (237.41,333.66) .. (237.4,325.46) -- cycle ;
%Shape: Circle [id:dp1060483767486996] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (237.4,366.46) .. controls (237.4,358.26) and (244.05,351.61) .. (252.26,351.6) .. controls (260.46,351.6) and (267.11,358.25) .. (267.11,366.45) .. controls (267.11,374.66) and (260.46,381.31) .. (252.26,381.31) .. controls (244.06,381.31) and (237.41,374.66) .. (237.4,366.46) -- cycle ;
%Shape: Circle [id:dp7667988483324624] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (237.4,405.46) .. controls (237.4,397.26) and (244.05,390.61) .. (252.26,390.6) .. controls (260.46,390.6) and (267.11,397.25) .. (267.11,405.45) .. controls (267.11,413.66) and (260.46,420.31) .. (252.26,420.31) .. controls (244.06,420.31) and (237.41,413.66) .. (237.4,405.46) -- cycle ;
%Shape: Circle [id:dp2484713803783707] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (378.69,405.59) .. controls (378.66,413.79) and (371.99,420.42) .. (363.78,420.39) .. controls (355.58,420.35) and (348.95,413.68) .. (348.98,405.48) .. controls (349.01,397.27) and (355.69,390.65) .. (363.89,390.68) .. controls (372.1,390.71) and (378.72,397.38) .. (378.69,405.59) -- cycle ;
%Shape: Circle [id:dp4383613363759079] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (378.84,366.59) .. controls (378.81,374.79) and (372.14,381.42) .. (363.93,381.39) .. controls (355.73,381.36) and (349.1,374.68) .. (349.13,366.48) .. controls (349.16,358.27) and (355.84,351.65) .. (364.04,351.68) .. controls (372.24,351.71) and (378.87,358.38) .. (378.84,366.59) -- cycle ;
%Shape: Circle [id:dp19600794227780904] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (379,325.59) .. controls (378.97,333.79) and (372.29,340.42) .. (364.09,340.39) .. controls (355.89,340.36) and (349.26,333.68) .. (349.29,325.48) .. controls (349.32,317.27) and (356,310.65) .. (364.2,310.68) .. controls (372.4,310.71) and (379.03,317.38) .. (379,325.59) -- cycle ;
%Shape: Circle [id:dp6544023700182212] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (379.15,286.59) .. controls (379.12,294.79) and (372.44,301.42) .. (364.24,301.39) .. controls (356.04,301.36) and (349.41,294.68) .. (349.44,286.48) .. controls (349.47,278.27) and (356.15,271.65) .. (364.35,271.68) .. controls (372.55,271.71) and (379.18,278.38) .. (379.15,286.59) -- cycle ;
%Straight Lines [id:da2756176428813788] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.11,286.45) -- (349.44,286.48) ;
%Straight Lines [id:da7235194446469048] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.11,325.45) -- (349.44,325.48) ;
%Straight Lines [id:da3027679957821715] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.11,366.45) -- (349.44,366.48) ;
%Straight Lines [id:da5735961150808274] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.11,405.45) -- (349.44,405.48) ;
%Straight Lines [id:da6069243164754461] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.11,286.45) -- (349.29,325.48) ;
%Straight Lines [id:da13540522339957506] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.11,286.45) -- (349.13,366.48) ;
%Straight Lines [id:da6128662701854659] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.11,286.45) -- (348.98,405.48) ;
%Straight Lines [id:da09597160117930081] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.11,325.45) -- (349.44,366.48) ;
%Straight Lines [id:da2369429989264803] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.11,325.45) -- (349.44,286.48) ;
%Straight Lines [id:da1335652673766754] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.11,325.45) -- (348.98,405.48) ;
%Straight Lines [id:da09537818917258323] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.11,366.45) -- (348.98,405.48) ;
%Straight Lines [id:da8975731751727876] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.57,366.46) -- (349.29,325.48) ;
%Straight Lines [id:da16345367217719498] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.11,366.45) -- (349.44,286.48) ;
%Straight Lines [id:da7551944233528609] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.11,405.45) -- (349.13,366.48) ;
%Straight Lines [id:da3096206774182947] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.42,405.46) -- (349.29,325.48) ;
%Straight Lines [id:da5107993089336527] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (267.57,405.46) -- (349.44,286.48) ;
%Shape: Circle [id:dp263156758224386] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (447.85,325.64) .. controls (447.82,333.84) and (441.15,340.47) .. (432.94,340.44) .. controls (424.74,340.41) and (418.11,333.74) .. (418.14,325.53) .. controls (418.17,317.33) and (424.85,310.7) .. (433.05,310.73) .. controls (441.26,310.76) and (447.88,317.44) .. (447.85,325.64) -- cycle ;
%Shape: Circle [id:dp9978153800049214] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (418.2,285.74) .. controls (418.2,277.53) and (424.85,270.88) .. (433.05,270.88) .. controls (441.25,270.88) and (447.9,277.53) .. (447.91,285.73) .. controls (447.91,293.93) and (441.26,300.58) .. (433.06,300.59) .. controls (424.85,300.59) and (418.2,293.94) .. (418.2,285.74) -- cycle ;
%Shape: Circle [id:dp7639652830936056] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (38.4,286.46) .. controls (38.4,278.26) and (45.05,271.61) .. (53.26,271.6) .. controls (61.46,271.6) and (68.11,278.25) .. (68.11,286.45) .. controls (68.11,294.66) and (61.46,301.31) .. (53.26,301.31) .. controls (45.06,301.31) and (38.41,294.66) .. (38.4,286.46) -- cycle ;
%Shape: Circle [id:dp5515145477889402] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (180,325.59) .. controls (179.97,333.79) and (173.29,340.42) .. (165.09,340.39) .. controls (156.89,340.36) and (150.26,333.68) .. (150.29,325.48) .. controls (150.32,317.27) and (157,310.65) .. (165.2,310.68) .. controls (173.4,310.71) and (180.03,317.38) .. (180,325.59) -- cycle ;
%Shape: Circle [id:dp7702941361856118] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (180.15,286.59) .. controls (180.12,294.79) and (173.44,301.42) .. (165.24,301.39) .. controls (157.04,301.36) and (150.41,294.68) .. (150.44,286.48) .. controls (150.47,278.27) and (157.15,271.65) .. (165.35,271.68) .. controls (173.55,271.71) and (180.18,278.38) .. (180.15,286.59) -- cycle ;
%Straight Lines [id:da26474673731244414] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (68.11,286.45) -- (150.44,286.48) ;
%Straight Lines [id:da8720107361192423] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (68.11,286.45) -- (150.29,325.48) ;

% Text Node
\draw (454,279) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {input-port qubit};
% Text Node
\draw (454,320) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {output-port qubit};
% Text Node
\draw (184,279) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle O_{1} \ $};
% Text Node
\draw (184,320) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle O_{2} \ $};
% Text Node
\draw (21,279) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle I_{i} \ $};


\end{tikzpicture}


==> Fig-G.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,455); %set diagram left start at 0, and has height of 455

%Shape: Circle [id:dp4006638057169051] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (408.85,113.64) .. controls (408.82,121.84) and (402.15,128.47) .. (393.94,128.44) .. controls (385.74,128.41) and (379.11,121.74) .. (379.14,113.53) .. controls (379.17,105.33) and (385.85,98.7) .. (394.05,98.73) .. controls (402.26,98.76) and (408.88,105.44) .. (408.85,113.64) -- cycle ;
%Shape: Circle [id:dp2731331602898256] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (379.2,73.74) .. controls (379.2,65.53) and (385.85,58.88) .. (394.05,58.88) .. controls (402.25,58.88) and (408.9,65.53) .. (408.91,73.73) .. controls (408.91,81.93) and (402.26,88.58) .. (394.06,88.59) .. controls (385.85,88.59) and (379.2,81.94) .. (379.2,73.74) -- cycle ;
%Shape: Circle [id:dp3467256136776755] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (190.69,113.59) .. controls (190.66,121.79) and (183.99,128.42) .. (175.78,128.39) .. controls (167.58,128.35) and (160.95,121.68) .. (160.98,113.48) .. controls (161.01,105.27) and (167.69,98.65) .. (175.89,98.68) .. controls (184.1,98.71) and (190.72,105.38) .. (190.69,113.59) -- cycle ;
%Shape: Circle [id:dp1211509143998909] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (249.69,113.59) .. controls (249.66,121.79) and (242.99,128.42) .. (234.78,128.39) .. controls (226.58,128.35) and (219.95,121.68) .. (219.98,113.48) .. controls (220.01,105.27) and (226.69,98.65) .. (234.89,98.68) .. controls (243.1,98.71) and (249.72,105.38) .. (249.69,113.59) -- cycle ;
%Straight Lines [id:da117599859790543] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (175.84,113.53) -- (127.11,173.45) ;
%Straight Lines [id:da7789273384891272] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (175.84,113.53) -- (127.11,134.45) ;
%Straight Lines [id:da9817147481165613] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (175.84,113.53) -- (127.11,93.45) ;
%Straight Lines [id:da3550945038271257] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (175.84,113.53) -- (127.11,54.45) ;
%Straight Lines [id:da8306249996140778] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (283.98,173.48) -- (234.84,113.53) ;
%Straight Lines [id:da7332712022620017] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (284.13,134.48) -- (234.84,113.53) ;
%Straight Lines [id:da586505833685375] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (284.29,93.48) -- (234.84,113.53) ;
%Straight Lines [id:da9849264401931447] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (284.44,54.48) -- (234.84,113.53) ;
%Straight Lines [id:da8011649032961451] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (219.98,113.48) -- (190.69,113.59) ;
%Shape: Circle [id:dp9569043567774285] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (408.85,153.64) .. controls (408.82,161.84) and (402.15,168.47) .. (393.94,168.44) .. controls (385.74,168.41) and (379.11,161.74) .. (379.14,153.53) .. controls (379.17,145.33) and (385.85,138.7) .. (394.05,138.73) .. controls (402.26,138.76) and (408.88,145.44) .. (408.85,153.64) -- cycle ;
%Shape: Circle [id:dp48259057918474535] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (313.69,173.59) .. controls (313.66,181.79) and (306.99,188.42) .. (298.78,188.39) .. controls (290.58,188.35) and (283.95,181.68) .. (283.98,173.48) .. controls (284.01,165.27) and (290.69,158.65) .. (298.89,158.68) .. controls (307.1,158.71) and (313.72,165.38) .. (313.69,173.59) -- cycle ;
%Shape: Circle [id:dp5424459554130382] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (313.84,134.59) .. controls (313.81,142.79) and (307.14,149.42) .. (298.93,149.39) .. controls (290.73,149.36) and (284.1,142.68) .. (284.13,134.48) .. controls (284.16,126.27) and (290.84,119.65) .. (299.04,119.68) .. controls (307.24,119.71) and (313.87,126.38) .. (313.84,134.59) -- cycle ;
%Shape: Circle [id:dp9153352468347117] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (314,93.59) .. controls (313.97,101.79) and (307.29,108.42) .. (299.09,108.39) .. controls (290.89,108.36) and (284.26,101.68) .. (284.29,93.48) .. controls (284.32,85.27) and (291,78.65) .. (299.2,78.68) .. controls (307.4,78.71) and (314.03,85.38) .. (314,93.59) -- cycle ;
%Shape: Circle [id:dp2768413139295196] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (314.15,54.59) .. controls (314.12,62.79) and (307.44,69.42) .. (299.24,69.39) .. controls (291.04,69.36) and (284.41,62.68) .. (284.44,54.48) .. controls (284.47,46.27) and (291.15,39.65) .. (299.35,39.68) .. controls (307.55,39.71) and (314.18,46.38) .. (314.15,54.59) -- cycle ;
%Shape: Circle [id:dp39721861658296587] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (97.4,54.46) .. controls (97.4,46.26) and (104.05,39.61) .. (112.26,39.6) .. controls (120.46,39.6) and (127.11,46.25) .. (127.11,54.45) .. controls (127.11,62.66) and (120.46,69.31) .. (112.26,69.31) .. controls (104.06,69.31) and (97.41,62.66) .. (97.4,54.46) -- cycle ;
%Shape: Circle [id:dp8346967460321543] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (97.4,93.46) .. controls (97.4,85.26) and (104.05,78.61) .. (112.26,78.6) .. controls (120.46,78.6) and (127.11,85.25) .. (127.11,93.45) .. controls (127.11,101.66) and (120.46,108.31) .. (112.26,108.31) .. controls (104.06,108.31) and (97.41,101.66) .. (97.4,93.46) -- cycle ;
%Shape: Circle [id:dp9190396670186534] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (97.4,134.46) .. controls (97.4,126.26) and (104.05,119.61) .. (112.26,119.6) .. controls (120.46,119.6) and (127.11,126.25) .. (127.11,134.45) .. controls (127.11,142.66) and (120.46,149.31) .. (112.26,149.31) .. controls (104.06,149.31) and (97.41,142.66) .. (97.4,134.46) -- cycle ;
%Shape: Circle [id:dp8986404213444509] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (97.4,173.46) .. controls (97.4,165.26) and (104.05,158.61) .. (112.26,158.6) .. controls (120.46,158.6) and (127.11,165.25) .. (127.11,173.45) .. controls (127.11,181.66) and (120.46,188.31) .. (112.26,188.31) .. controls (104.06,188.31) and (97.41,181.66) .. (97.4,173.46) -- cycle ;

% Text Node
\draw (417,67) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {input-port qubit};
% Text Node
\draw (417,108) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {exit-port qubit};
% Text Node
\draw (417,147) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {switching qubit};


\end{tikzpicture}


==> Fig-H.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,720); %set diagram left start at 0, and has height of 720

%Straight Lines [id:da7713347990021289] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (316.11,41.45) -- (594,71.27) ;
%Straight Lines [id:da08709752602943643] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (315.85,160.39) -- (593.78,170.97) ;
%Straight Lines [id:da05612957585063949] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (317.08,281.16) -- (593.78,270.67) ;
%Straight Lines [id:da7113115144267167] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (316.11,399.45) -- (593.78,371.77) ;
%Straight Lines [id:da7508263630214446] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (316.11,41.45) -- (593.78,170.97) ;
%Straight Lines [id:da027611514850836016] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (316.11,41.45) -- (593.78,270.67) ;
%Straight Lines [id:da44820488467176767] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (316.11,41.45) -- (593.78,371.77) ;
%Straight Lines [id:da03846951753206518] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (315.85,160.39) -- (594,71.27) ;
%Straight Lines [id:da08044096611751683] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (315.85,160.39) -- (593.78,270.67) ;
%Straight Lines [id:da6659707590937535] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (315.85,160.39) -- (593.78,371.77) ;
%Straight Lines [id:da24177568373430214] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (317.08,281.16) -- (593.78,371.77) ;
%Straight Lines [id:da3503430060687356] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (317.08,281.16) -- (593.78,170.97) ;
%Straight Lines [id:da6501276128623826] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (316.11,281.45) -- (594,71.27) ;
%Straight Lines [id:da9232919119371723] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (316.11,399.45) -- (593.78,270.67) ;
%Straight Lines [id:da8007539135496118] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (316.11,399.45) -- (593.78,170.97) ;
%Straight Lines [id:da6598362740211976] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (316.11,399.45) -- (594,71.27) ;

% -------------------------------------------------------------------------
% Left N=2 EC module shifted upward
% -------------------------------------------------------------------------
\begin{scope}[shift={(0,-45)}]

%Straight Lines [id:da9110538258639149] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (83.85,182.33) -- (178.51,182.33) ;
%Straight Lines [id:da8361076136737013] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (83.85,251.33) -- (178.51,251.33) ;
%Straight Lines [id:da5140174165502185] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (83.85,182.33) -- (176.59,251.85) ;
%Straight Lines [id:da891277372949632] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=1.5]    (83.85,251.33) -- (176.77,183.86) ;
%Shape: Rectangle [id:dp21854575870956228] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (44.51,150.78) -- (220.51,150.78) -- (220.51,281.33) -- (44.51,281.33) -- cycle ;

%Shape: Circle [id:dp6079522636141931] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (54.14,182.33) .. controls (54.14,174.13) and (60.79,167.48) .. (69,167.47) .. controls (77.2,167.47) and (83.85,174.12) .. (83.85,182.33) .. controls (83.85,190.53) and (77.2,197.18) .. (69,197.18) .. controls (60.8,197.18) and (54.15,190.53) .. (54.14,182.33) -- cycle ;
%Shape: Circle [id:dp023698862274394106] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (54.14,251.33) .. controls (54.14,243.13) and (60.79,236.48) .. (69,236.47) .. controls (77.2,236.47) and (83.85,243.12) .. (83.85,251.33) .. controls (83.85,259.53) and (77.2,266.18) .. (69,266.18) .. controls (60.8,266.18) and (54.15,259.53) .. (54.14,251.33) -- cycle ;
%Shape: Circle [id:dp21290829158203217] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (206.47,183.96) .. controls (206.44,192.17) and (199.77,198.79) .. (191.56,198.76) .. controls (183.36,198.73) and (176.74,192.06) .. (176.77,183.86) .. controls (176.8,175.65) and (183.47,169.03) .. (191.67,169.06) .. controls (199.88,169.09) and (206.5,175.76) .. (206.47,183.96) -- cycle ;
%Shape: Circle [id:dp10480774113292601] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (206.42,250.82) .. controls (206.39,259.02) and (199.71,265.65) .. (191.51,265.62) .. controls (183.31,265.59) and (176.68,258.91) .. (176.71,250.71) .. controls (176.74,242.51) and (183.42,235.88) .. (191.62,235.91) .. controls (199.82,235.94) and (206.45,242.61) .. (206.42,250.82) -- cycle ;
%Shape: Circle [id:dp6704410726651995] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (140.04,182.38) .. controls (140.01,190.59) and (133.33,197.21) .. (125.13,197.18) .. controls (116.92,197.15) and (110.3,190.48) .. (110.33,182.27) .. controls (110.36,174.07) and (117.03,167.45) .. (125.24,167.48) .. controls (133.44,167.51) and (140.07,174.18) .. (140.04,182.38) -- cycle ;
%Shape: Circle [id:dp5751744416434647] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (170.21,199.98) .. controls (170.18,208.18) and (163.5,214.81) .. (155.3,214.78) .. controls (147.09,214.75) and (140.47,208.07) .. (140.5,199.87) .. controls (140.53,191.67) and (147.2,185.04) .. (155.41,185.07) .. controls (163.61,185.1) and (170.24,191.78) .. (170.21,199.98) -- cycle ;
%Shape: Circle [id:dp40951416270375685] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (170.1,233.69) .. controls (170.07,241.89) and (163.39,248.52) .. (155.19,248.49) .. controls (146.99,248.46) and (140.36,241.78) .. (140.39,233.58) .. controls (140.42,225.37) and (147.09,218.75) .. (155.3,218.78) .. controls (163.5,218.81) and (170.13,225.48) .. (170.1,233.69) -- cycle ;
%Shape: Circle [id:dp38951197395190706] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (140.04,251.38) .. controls (140.01,259.59) and (133.33,266.21) .. (125.13,266.18) .. controls (116.92,266.15) and (110.3,259.48) .. (110.33,251.27) .. controls (110.36,243.07) and (117.03,236.45) .. (125.24,236.48) .. controls (133.44,236.51) and (140.07,243.18) .. (140.04,251.38) -- cycle ;

\end{scope}

% -------------------------------------------------------------------------
% Legend
% -------------------------------------------------------------------------
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (63,295) circle (14.85);
\node[anchor=west, font=\large] at (84,295) {input-port qubit};

\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (63,335) circle (14.85);
\node[anchor=west, font=\large] at (84,335) {output-port qubit};

\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (63,375) circle (14.85);
\node[anchor=west, font=\large] at (84,375) {switching qubit};

%Shape: Circle [id:dp5545380900700786] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (286.4,41.46) .. controls (286.4,33.26) and (293.05,26.61) .. (301.26,26.6) .. controls (309.46,26.6) and (316.11,33.25) .. (316.11,41.45) .. controls (316.11,49.66) and (309.46,56.31) .. (301.26,56.31) .. controls (293.06,56.31) and (286.41,49.66) .. (286.4,41.46) -- cycle ;
%Shape: Circle [id:dp6269367636852031] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (286.4,160.46) .. controls (286.4,152.26) and (293.05,145.61) .. (301.26,145.6) .. controls (309.46,145.6) and (316.11,152.25) .. (316.11,160.45) .. controls (316.11,168.66) and (309.46,175.31) .. (301.26,175.31) .. controls (293.06,175.31) and (286.41,168.66) .. (286.4,160.46) -- cycle ;
%Shape: Circle [id:dp34458342643340023] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (286.4,281.46) .. controls (286.4,273.26) and (293.05,266.61) .. (301.26,266.6) .. controls (309.46,266.6) and (316.11,273.25) .. (316.11,281.45) .. controls (316.11,289.66) and (309.46,296.31) .. (301.26,296.31) .. controls (293.06,296.31) and (286.41,289.66) .. (286.4,281.46) -- cycle ;
%Shape: Circle [id:dp46971108505428405] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (286.4,399.46) .. controls (286.4,391.26) and (293.05,384.61) .. (301.26,384.6) .. controls (309.46,384.6) and (316.11,391.25) .. (316.11,399.45) .. controls (316.11,407.66) and (309.46,414.31) .. (301.26,414.31) .. controls (293.06,414.31) and (286.41,407.66) .. (286.4,399.46) -- cycle ;
%Shape: Circle [id:dp343543046259689] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (623.71,71.38) .. controls (623.68,79.58) and (617,86.21) .. (608.8,86.18) .. controls (600.6,86.15) and (593.97,79.47) .. (594,71.27) .. controls (594.03,63.06) and (600.7,56.44) .. (608.91,56.47) .. controls (617.11,56.5) and (623.74,63.17) .. (623.71,71.38) -- cycle ;
%Shape: Circle [id:dp3229369578762651] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (623.49,171.08) .. controls (623.46,179.28) and (616.78,185.91) .. (608.58,185.88) .. controls (600.37,185.85) and (593.75,179.17) .. (593.78,170.97) .. controls (593.81,162.76) and (600.48,156.14) .. (608.69,156.17) .. controls (616.89,156.2) and (623.52,162.87) .. (623.49,171.08) -- cycle ;
%Shape: Circle [id:dp7501331326345126] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (623.49,270.78) .. controls (623.46,278.98) and (616.78,285.61) .. (608.58,285.58) .. controls (600.37,285.55) and (593.75,278.87) .. (593.78,270.67) .. controls (593.81,262.47) and (600.48,255.84) .. (608.69,255.87) .. controls (616.89,255.9) and (623.52,262.57) .. (623.49,270.78) -- cycle ;
%Shape: Circle [id:dp5865967081673458] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (623.49,371.88) .. controls (623.46,380.09) and (616.78,386.71) .. (608.58,386.68) .. controls (600.37,386.65) and (593.75,379.98) .. (593.78,371.77) .. controls (593.81,363.57) and (600.48,356.95) .. (608.69,356.98) .. controls (616.89,357.01) and (623.52,363.68) .. (623.49,371.88) -- cycle ;
%Shape: Circle [id:dp3010325592373241] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (379.21,43.98) .. controls (379.18,52.18) and (372.5,58.81) .. (364.3,58.78) .. controls (356.09,58.75) and (349.47,52.07) .. (349.5,43.87) .. controls (349.53,35.67) and (356.2,29.04) .. (364.41,29.07) .. controls (372.61,29.1) and (379.24,35.78) .. (379.21,43.98) -- cycle ;
%Shape: Circle [id:dp2743009016082836] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (404.21,72.98) .. controls (404.18,81.18) and (397.5,87.81) .. (389.3,87.78) .. controls (381.09,87.75) and (374.47,81.07) .. (374.5,72.87) .. controls (374.53,64.67) and (381.2,58.04) .. (389.41,58.07) .. controls (397.61,58.1) and (404.24,64.78) .. (404.21,72.98) -- cycle ;
%Shape: Circle [id:dp017980720738180245] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (421.21,111.98) .. controls (421.18,120.18) and (414.5,126.81) .. (406.3,126.78) .. controls (398.09,126.75) and (391.47,120.07) .. (391.5,111.87) .. controls (391.53,103.67) and (398.2,97.04) .. (406.41,97.07) .. controls (414.61,97.1) and (421.24,103.78) .. (421.21,111.98) -- cycle ;
%Shape: Circle [id:dp8804184492226718] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (387.21,111.98) .. controls (387.18,120.18) and (380.5,126.81) .. (372.3,126.78) .. controls (364.09,126.75) and (357.47,120.07) .. (357.5,111.87) .. controls (357.53,103.67) and (364.2,97.04) .. (372.41,97.07) .. controls (380.61,97.1) and (387.24,103.78) .. (387.21,111.98) -- cycle ;
%Shape: Circle [id:dp277557438466441] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (373.21,143.98) .. controls (373.18,152.18) and (366.5,158.81) .. (358.3,158.78) .. controls (350.09,158.75) and (343.47,152.07) .. (343.5,143.87) .. controls (343.53,135.67) and (350.2,129.04) .. (358.41,129.07) .. controls (366.61,129.1) and (373.24,135.78) .. (373.21,143.98) -- cycle ;
%Shape: Circle [id:dp5548790561733453] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (402.21,162.98) .. controls (402.18,171.18) and (395.5,177.81) .. (387.3,177.78) .. controls (379.09,177.75) and (372.47,171.07) .. (372.5,162.87) .. controls (372.53,154.67) and (379.2,148.04) .. (387.41,148.07) .. controls (395.61,148.1) and (402.24,154.78) .. (402.21,162.98) -- cycle ;
%Shape: Circle [id:dp9119667607090264] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (417.21,191.98) .. controls (417.18,200.18) and (410.5,206.81) .. (402.3,206.78) .. controls (394.09,206.75) and (387.47,200.07) .. (387.5,191.87) .. controls (387.53,183.67) and (394.2,177.04) .. (402.41,177.07) .. controls (410.61,177.1) and (417.24,183.78) .. (417.21,191.98) -- cycle ;
%Shape: Circle [id:dp4303256377933453] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (376.21,196.98) .. controls (376.18,205.18) and (369.5,211.81) .. (361.3,211.78) .. controls (353.09,211.75) and (346.47,205.07) .. (346.5,196.87) .. controls (346.53,188.67) and (353.2,182.04) .. (361.41,182.07) .. controls (369.61,182.1) and (376.24,188.78) .. (376.21,196.98) -- cycle ;
%Shape: Circle [id:dp6765381938533087] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (376.21,243.98) .. controls (376.18,252.18) and (369.5,258.81) .. (361.3,258.78) .. controls (353.09,258.75) and (346.47,252.07) .. (346.5,243.87) .. controls (346.53,235.67) and (353.2,229.04) .. (361.41,229.07) .. controls (369.61,229.1) and (376.24,235.78) .. (376.21,243.98) -- cycle ;
%Shape: Circle [id:dp43614515966735345] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (416.21,248.98) .. controls (416.18,257.18) and (409.5,263.81) .. (401.3,263.78) .. controls (393.09,263.75) and (386.47,257.07) .. (386.5,248.87) .. controls (386.53,240.67) and (393.2,234.04) .. (401.41,234.07) .. controls (409.61,234.1) and (416.24,240.78) .. (416.21,248.98) -- cycle ;
%Shape: Circle [id:dp0033373115546661003] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (374.21,298.98) .. controls (374.18,307.18) and (367.5,313.81) .. (359.3,313.78) .. controls (351.09,313.75) and (344.47,307.07) .. (344.5,298.87) .. controls (344.53,290.67) and (351.2,284.04) .. (359.41,284.07) .. controls (367.61,284.1) and (374.24,290.78) .. (374.21,298.98) -- cycle ;
%Shape: Circle [id:dp6389756160537126] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (406.21,279.98) .. controls (406.18,288.18) and (399.5,294.81) .. (391.3,294.78) .. controls (383.09,294.75) and (376.47,288.07) .. (376.5,279.87) .. controls (376.53,271.67) and (383.2,265.04) .. (391.41,265.07) .. controls (399.61,265.1) and (406.24,271.78) .. (406.21,279.98) -- cycle ;
%Shape: Circle [id:dp7927805835273805] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (384.21,332.98) .. controls (384.18,341.18) and (377.5,347.81) .. (369.3,347.78) .. controls (361.09,347.75) and (354.47,341.07) .. (354.5,332.87) .. controls (354.53,324.67) and (361.2,318.04) .. (369.41,318.07) .. controls (377.61,318.1) and (384.24,324.78) .. (384.21,332.98) -- cycle ;
%Shape: Circle [id:dp34461947501284484] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (418.91,327.09) .. controls (418.88,335.29) and (412.21,341.92) .. (404,341.89) .. controls (395.8,341.86) and (389.18,335.18) .. (389.21,326.98) .. controls (389.24,318.78) and (395.91,312.15) .. (404.11,312.18) .. controls (412.32,312.21) and (418.94,318.88) .. (418.91,327.09) -- cycle ;
%Shape: Circle [id:dp5024240190332545] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (417.21,360.98) .. controls (417.18,369.18) and (410.5,375.81) .. (402.3,375.78) .. controls (394.09,375.75) and (387.47,369.07) .. (387.5,360.87) .. controls (387.53,352.67) and (394.2,346.04) .. (402.41,346.07) .. controls (410.61,346.1) and (417.24,352.78) .. (417.21,360.98) -- cycle ;
%Shape: Circle [id:dp8808304333001138] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (391.21,393.98) .. controls (391.18,402.18) and (384.5,408.81) .. (376.3,408.78) .. controls (368.09,408.75) and (361.47,402.07) .. (361.5,393.87) .. controls (361.53,385.67) and (368.2,379.04) .. (376.41,379.07) .. controls (384.61,379.1) and (391.24,385.78) .. (391.21,393.98) -- cycle ;

\end{tikzpicture}

==> Fig-J.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1186); %set diagram left start at 0, and has height of 1186

%Straight Lines [id:da00863594087389874] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (187.27,421.52) -- (317.27,264.39) ;
%Straight Lines [id:da38045993285359614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (188.27,315.39) -- (317.27,457.88) ;
%Straight Lines [id:da8548532789420772] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (188.27,279.52) -- (316.27,229.52) ;
%Straight Lines [id:da4169288956887216] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (189.27,167.52) -- (316.27,214.52) ;
%Straight Lines [id:da45684933068004796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (189.27,153.52) -- (316.27,84.52) ;
%Straight Lines [id:da6810952863517602] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (188,264.2) -- (316,99.2) ;
%Straight Lines [id:da8616255327439469] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (188.27,406.52) -- (316.27,123.39) ;
%Straight Lines [id:da07474654325058727] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (188.27,456.39) -- (317.27,495.39) ;
%Rounded Rect [id:dp3707910567627466] 
\draw  [color={rgb, 255:red, 8; green, 112; blue, 233 }  ,draw opacity=1 ][line width=1.5]  (101,152.52) .. controls (101,143.95) and (107.95,137) .. (116.52,137) -- (174,137) .. controls (182.57,137) and (189.51,143.95) .. (189.51,152.52) -- (189.51,199.07) .. controls (189.51,207.64) and (182.57,214.58) .. (174,214.58) -- (116.52,214.58) .. controls (107.95,214.58) and (101,207.64) .. (101,199.07) -- cycle ;
%Rounded Rect [id:dp7521558546388255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (99.75,264.15) .. controls (99.75,255.58) and (106.7,248.64) .. (115.27,248.64) -- (172.75,248.64) .. controls (181.32,248.64) and (188.27,255.58) .. (188.27,264.15) -- (188.27,310.71) .. controls (188.27,319.28) and (181.32,326.22) .. (172.75,326.22) -- (115.27,326.22) .. controls (106.7,326.22) and (99.75,319.28) .. (99.75,310.71) -- cycle ;
%Rounded Rect [id:dp5701109327124594] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (99.75,407.52) .. controls (99.75,398.95) and (106.7,392) .. (115.27,392) -- (172.75,392) .. controls (181.32,392) and (188.27,398.95) .. (188.27,407.52) -- (188.27,454.07) .. controls (188.27,462.64) and (181.32,469.58) .. (172.75,469.58) -- (115.27,469.58) .. controls (106.7,469.58) and (99.75,462.64) .. (99.75,454.07) -- cycle ;
%Rounded Rect [id:dp4188971791059436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (101,152.52) .. controls (101,143.95) and (107.95,137) .. (116.52,137) -- (174,137) .. controls (182.57,137) and (189.51,143.95) .. (189.51,152.52) -- (189.51,199.07) .. controls (189.51,207.64) and (182.57,214.58) .. (174,214.58) -- (116.52,214.58) .. controls (107.95,214.58) and (101,207.64) .. (101,199.07) -- cycle ;
%Rounded Rect [id:dp9061553546810784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (315.27,85.52) .. controls (315.27,76.95) and (322.21,70) .. (330.78,70) -- (388.26,70) .. controls (396.83,70) and (403.78,76.95) .. (403.78,85.52) -- (403.78,132.07) .. controls (403.78,140.64) and (396.83,147.58) .. (388.26,147.58) -- (330.78,147.58) .. controls (322.21,147.58) and (315.27,140.64) .. (315.27,132.07) -- cycle ;
%Rounded Rect [id:dp4710877905058479] 
\draw  [color={rgb, 255:red, 101; green, 184; blue, 3 }  ,draw opacity=1 ][line width=1.5]  (316.27,216.45) .. controls (316.27,207.88) and (323.21,200.94) .. (331.78,200.94) -- (389.26,200.94) .. controls (397.83,200.94) and (404.78,207.88) .. (404.78,216.45) -- (404.78,263) .. controls (404.78,271.57) and (397.83,278.52) .. (389.26,278.52) -- (331.78,278.52) .. controls (323.21,278.52) and (316.27,271.57) .. (316.27,263) -- cycle ;
%Rounded Rect [id:dp5905472853954378] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (316.27,216.52) .. controls (316.27,207.95) and (323.21,201) .. (331.78,201) -- (389.26,201) .. controls (397.83,201) and (404.78,207.95) .. (404.78,216.52) -- (404.78,263.07) .. controls (404.78,271.64) and (397.83,278.58) .. (389.26,278.58) -- (331.78,278.58) .. controls (323.21,278.58) and (316.27,271.64) .. (316.27,263.07) -- cycle ;
%Rounded Rect [id:dp9059850525372533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (317.27,449.7) .. controls (317.27,441.13) and (324.21,434.19) .. (332.78,434.19) -- (390.26,434.19) .. controls (398.83,434.19) and (405.78,441.13) .. (405.78,449.7) -- (405.78,496.25) .. controls (405.78,504.82) and (398.83,511.77) .. (390.26,511.77) -- (332.78,511.77) .. controls (324.21,511.77) and (317.27,504.82) .. (317.27,496.25) -- cycle ;
%Shape: Circle [id:dp48744604358987553] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.59,84.52) .. controls (311.59,81.93) and (313.68,79.84) .. (316.27,79.84) .. controls (318.85,79.84) and (320.95,81.93) .. (320.95,84.52) .. controls (320.95,87.1) and (318.85,89.2) .. (316.27,89.2) .. controls (313.68,89.2) and (311.59,87.1) .. (311.59,84.52) -- cycle ;
%Shape: Circle [id:dp9636441337009117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.59,214.52) .. controls (311.59,211.93) and (313.68,209.84) .. (316.27,209.84) .. controls (318.85,209.84) and (320.95,211.93) .. (320.95,214.52) .. controls (320.95,217.1) and (318.85,219.2) .. (316.27,219.2) .. controls (313.68,219.2) and (311.59,217.1) .. (311.59,214.52) -- cycle ;
%Shape: Circle [id:dp7570967009766697] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.59,446.52) .. controls (312.59,443.93) and (314.68,441.84) .. (317.27,441.84) .. controls (319.85,441.84) and (321.95,443.93) .. (321.95,446.52) .. controls (321.95,449.1) and (319.85,451.2) .. (317.27,451.2) .. controls (314.68,451.2) and (312.59,449.1) .. (312.59,446.52) -- cycle ;
%Shape: Circle [id:dp39828588626315176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.59,495.39) .. controls (312.59,492.8) and (314.68,490.71) .. (317.27,490.71) .. controls (319.85,490.71) and (321.95,492.8) .. (321.95,495.39) .. controls (321.95,497.97) and (319.85,500.07) .. (317.27,500.07) .. controls (314.68,500.07) and (312.59,497.97) .. (312.59,495.39) -- cycle ;
%Rounded Rect [id:dp00414194859872008] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (530.72,152.84) .. controls (530.72,144.27) and (537.67,137.32) .. (546.24,137.32) -- (603.72,137.32) .. controls (612.29,137.32) and (619.24,144.27) .. (619.24,152.84) -- (619.24,199.39) .. controls (619.24,207.96) and (612.29,214.9) .. (603.72,214.9) -- (546.24,214.9) .. controls (537.67,214.9) and (530.72,207.96) .. (530.72,199.39) -- cycle ;
%Rounded Rect [id:dp01929871840057873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (530.75,264.84) .. controls (530.75,256.27) and (537.7,249.32) .. (546.27,249.32) -- (603.75,249.32) .. controls (612.32,249.32) and (619.27,256.27) .. (619.27,264.84) -- (619.27,311.39) .. controls (619.27,319.96) and (612.32,326.9) .. (603.75,326.9) -- (546.27,326.9) .. controls (537.7,326.9) and (530.75,319.96) .. (530.75,311.39) -- cycle ;
%Rounded Rect [id:dp41090105706568236] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (530.77,407.7) .. controls (530.77,399.13) and (537.72,392.19) .. (546.29,392.19) -- (603.77,392.19) .. controls (612.34,392.19) and (619.29,399.13) .. (619.29,407.7) -- (619.29,454.25) .. controls (619.29,462.82) and (612.34,469.77) .. (603.77,469.77) -- (546.29,469.77) .. controls (537.72,469.77) and (530.77,462.82) .. (530.77,454.25) -- cycle ;
%Shape: Circle [id:dp5412835200993841] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.59,151.52) .. controls (184.59,148.93) and (186.68,146.84) .. (189.27,146.84) .. controls (191.85,146.84) and (193.95,148.93) .. (193.95,151.52) .. controls (193.95,154.1) and (191.85,156.2) .. (189.27,156.2) .. controls (186.68,156.2) and (184.59,154.1) .. (184.59,151.52) -- cycle ;
%Shape: Circle [id:dp4777429052512999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.59,202.39) .. controls (184.59,199.8) and (186.68,197.71) .. (189.27,197.71) .. controls (191.85,197.71) and (193.95,199.8) .. (193.95,202.39) .. controls (193.95,204.97) and (191.85,207.07) .. (189.27,207.07) .. controls (186.68,207.07) and (184.59,204.97) .. (184.59,202.39) -- cycle ;
%Shape: Circle [id:dp1685555575457972] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.32,264.2) .. controls (183.32,261.61) and (185.41,259.52) .. (188,259.52) .. controls (190.59,259.52) and (192.68,261.61) .. (192.68,264.2) .. controls (192.68,266.78) and (190.59,268.88) .. (188,268.88) .. controls (185.41,268.88) and (183.32,266.78) .. (183.32,264.2) -- cycle ;
%Shape: Circle [id:dp23718656247363568] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.59,315.39) .. controls (183.59,312.8) and (185.68,310.71) .. (188.27,310.71) .. controls (190.85,310.71) and (192.95,312.8) .. (192.95,315.39) .. controls (192.95,317.97) and (190.85,320.07) .. (188.27,320.07) .. controls (185.68,320.07) and (183.59,317.97) .. (183.59,315.39) -- cycle ;
%Shape: Circle [id:dp5688035497490147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.32,406.2) .. controls (182.32,403.61) and (184.41,401.52) .. (187,401.52) .. controls (189.59,401.52) and (191.68,403.61) .. (191.68,406.2) .. controls (191.68,408.78) and (189.59,410.88) .. (187,410.88) .. controls (184.41,410.88) and (182.32,408.78) .. (182.32,406.2) -- cycle ;
%Shape: Circle [id:dp3603133762024425] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.59,456.39) .. controls (183.59,453.8) and (185.68,451.71) .. (188.27,451.71) .. controls (190.85,451.71) and (192.95,453.8) .. (192.95,456.39) .. controls (192.95,458.97) and (190.85,461.07) .. (188.27,461.07) .. controls (185.68,461.07) and (183.59,458.97) .. (183.59,456.39) -- cycle ;
%Shape: Circle [id:dp8200070362706539] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.59,134.39) .. controls (311.59,131.8) and (313.68,129.71) .. (316.27,129.71) .. controls (318.85,129.71) and (320.95,131.8) .. (320.95,134.39) .. controls (320.95,136.97) and (318.85,139.07) .. (316.27,139.07) .. controls (313.68,139.07) and (311.59,136.97) .. (311.59,134.39) -- cycle ;
%Shape: Circle [id:dp16456469113007755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.59,264.39) .. controls (312.59,261.8) and (314.68,259.71) .. (317.27,259.71) .. controls (319.85,259.71) and (321.95,261.8) .. (321.95,264.39) .. controls (321.95,266.97) and (319.85,269.07) .. (317.27,269.07) .. controls (314.68,269.07) and (312.59,266.97) .. (312.59,264.39) -- cycle ;
%Shape: Circle [id:dp4625693171668268] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.59,167.52) .. controls (184.59,164.93) and (186.68,162.84) .. (189.27,162.84) .. controls (191.85,162.84) and (193.95,164.93) .. (193.95,167.52) .. controls (193.95,170.1) and (191.85,172.2) .. (189.27,172.2) .. controls (186.68,172.2) and (184.59,170.1) .. (184.59,167.52) -- cycle ;
%Shape: Circle [id:dp32167194527065446] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.32,99.2) .. controls (311.32,96.61) and (313.41,94.52) .. (316,94.52) .. controls (318.59,94.52) and (320.68,96.61) .. (320.68,99.2) .. controls (320.68,101.78) and (318.59,103.88) .. (316,103.88) .. controls (313.41,103.88) and (311.32,101.78) .. (311.32,99.2) -- cycle ;
%Shape: Circle [id:dp675281035976761] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.59,229.52) .. controls (311.59,226.93) and (313.68,224.84) .. (316.27,224.84) .. controls (318.85,224.84) and (320.95,226.93) .. (320.95,229.52) .. controls (320.95,232.1) and (318.85,234.2) .. (316.27,234.2) .. controls (313.68,234.2) and (311.59,232.1) .. (311.59,229.52) -- cycle ;
%Shape: Circle [id:dp2570926069756503] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.59,459.2) .. controls (312.59,456.61) and (314.68,454.52) .. (317.27,454.52) .. controls (319.85,454.52) and (321.95,456.61) .. (321.95,459.2) .. controls (321.95,461.78) and (319.85,463.88) .. (317.27,463.88) .. controls (314.68,463.88) and (312.59,461.78) .. (312.59,459.2) -- cycle ;
%Shape: Circle [id:dp25074126242581185] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.59,279.52) .. controls (183.59,276.93) and (185.68,274.84) .. (188.27,274.84) .. controls (190.85,274.84) and (192.95,276.93) .. (192.95,279.52) .. controls (192.95,282.1) and (190.85,284.2) .. (188.27,284.2) .. controls (185.68,284.2) and (183.59,282.1) .. (183.59,279.52) -- cycle ;
%Shape: Circle [id:dp8627112132364516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.59,421.52) .. controls (182.59,418.93) and (184.68,416.84) .. (187.27,416.84) .. controls (189.85,416.84) and (191.95,418.93) .. (191.95,421.52) .. controls (191.95,424.1) and (189.85,426.2) .. (187.27,426.2) .. controls (184.68,426.2) and (182.59,424.1) .. (182.59,421.52) -- cycle ;
%Straight Lines [id:da4274078414517154] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (189.27,202.39) -- (317.27,446.52) ;
%Shape: Circle [id:dp992834937257071] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.59,84.52) .. controls (399.59,81.93) and (401.68,79.84) .. (404.27,79.84) .. controls (406.85,79.84) and (408.95,81.93) .. (408.95,84.52) .. controls (408.95,87.1) and (406.85,89.2) .. (404.27,89.2) .. controls (401.68,89.2) and (399.59,87.1) .. (399.59,84.52) -- cycle ;
%Shape: Circle [id:dp8669766943126375] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.59,214.52) .. controls (399.59,211.93) and (401.68,209.84) .. (404.27,209.84) .. controls (406.85,209.84) and (408.95,211.93) .. (408.95,214.52) .. controls (408.95,217.1) and (406.85,219.2) .. (404.27,219.2) .. controls (401.68,219.2) and (399.59,217.1) .. (399.59,214.52) -- cycle ;
%Shape: Circle [id:dp6432872887487587] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.59,446.52) .. controls (400.59,443.93) and (402.68,441.84) .. (405.27,441.84) .. controls (407.85,441.84) and (409.95,443.93) .. (409.95,446.52) .. controls (409.95,449.1) and (407.85,451.2) .. (405.27,451.2) .. controls (402.68,451.2) and (400.59,449.1) .. (400.59,446.52) -- cycle ;
%Shape: Circle [id:dp3908724978713626] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.59,494.39) .. controls (400.59,491.8) and (402.68,489.71) .. (405.27,489.71) .. controls (407.85,489.71) and (409.95,491.8) .. (409.95,494.39) .. controls (409.95,496.97) and (407.85,499.07) .. (405.27,499.07) .. controls (402.68,499.07) and (400.59,496.97) .. (400.59,494.39) -- cycle ;
%Shape: Circle [id:dp20774059497519737] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.59,133.39) .. controls (399.59,130.8) and (401.68,128.71) .. (404.27,128.71) .. controls (406.85,128.71) and (408.95,130.8) .. (408.95,133.39) .. controls (408.95,135.97) and (406.85,138.07) .. (404.27,138.07) .. controls (401.68,138.07) and (399.59,135.97) .. (399.59,133.39) -- cycle ;
%Shape: Circle [id:dp6541588490681574] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.1,263.07) .. controls (401.1,260.48) and (403.2,258.39) .. (405.78,258.39) .. controls (408.37,258.39) and (410.46,260.48) .. (410.46,263.07) .. controls (410.46,265.65) and (408.37,267.75) .. (405.78,267.75) .. controls (403.2,267.75) and (401.1,265.65) .. (401.1,263.07) -- cycle ;
%Shape: Circle [id:dp8967843292029709] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.32,99.2) .. controls (400.32,96.61) and (402.41,94.52) .. (405,94.52) .. controls (407.59,94.52) and (409.68,96.61) .. (409.68,99.2) .. controls (409.68,101.78) and (407.59,103.88) .. (405,103.88) .. controls (402.41,103.88) and (400.32,101.78) .. (400.32,99.2) -- cycle ;
%Shape: Circle [id:dp14207306340358017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.59,229.52) .. controls (400.59,226.93) and (402.68,224.84) .. (405.27,224.84) .. controls (407.85,224.84) and (409.95,226.93) .. (409.95,229.52) .. controls (409.95,232.1) and (407.85,234.2) .. (405.27,234.2) .. controls (402.68,234.2) and (400.59,232.1) .. (400.59,229.52) -- cycle ;
%Shape: Circle [id:dp9980913055899249] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.59,460.2) .. controls (400.59,457.61) and (402.68,455.52) .. (405.27,455.52) .. controls (407.85,455.52) and (409.95,457.61) .. (409.95,460.2) .. controls (409.95,462.78) and (407.85,464.88) .. (405.27,464.88) .. controls (402.68,464.88) and (400.59,462.78) .. (400.59,460.2) -- cycle ;
%Shape: Circle [id:dp6203493410506145] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.77,150.2) .. controls (525.77,147.61) and (527.87,145.52) .. (530.46,145.52) .. controls (533.04,145.52) and (535.14,147.61) .. (535.14,150.2) .. controls (535.14,152.78) and (533.04,154.88) .. (530.46,154.88) .. controls (527.87,154.88) and (525.77,152.78) .. (525.77,150.2) -- cycle ;
%Shape: Circle [id:dp5525126720112833] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.04,199.39) .. controls (526.04,196.8) and (528.14,194.71) .. (530.72,194.71) .. controls (533.31,194.71) and (535.4,196.8) .. (535.4,199.39) .. controls (535.4,201.97) and (533.31,204.07) .. (530.72,204.07) .. controls (528.14,204.07) and (526.04,201.97) .. (526.04,199.39) -- cycle ;
%Shape: Circle [id:dp3833721784950226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.04,165.52) .. controls (526.04,162.93) and (528.14,160.84) .. (530.72,160.84) .. controls (533.31,160.84) and (535.4,162.93) .. (535.4,165.52) .. controls (535.4,168.1) and (533.31,170.2) .. (530.72,170.2) .. controls (528.14,170.2) and (526.04,168.1) .. (526.04,165.52) -- cycle ;
%Shape: Circle [id:dp09287867678282535] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (524.77,262.2) .. controls (524.77,259.61) and (526.87,257.52) .. (529.46,257.52) .. controls (532.04,257.52) and (534.14,259.61) .. (534.14,262.2) .. controls (534.14,264.78) and (532.04,266.88) .. (529.46,266.88) .. controls (526.87,266.88) and (524.77,264.78) .. (524.77,262.2) -- cycle ;
%Shape: Circle [id:dp1646906298294275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.04,311.39) .. controls (525.04,308.8) and (527.14,306.71) .. (529.72,306.71) .. controls (532.31,306.71) and (534.4,308.8) .. (534.4,311.39) .. controls (534.4,313.97) and (532.31,316.07) .. (529.72,316.07) .. controls (527.14,316.07) and (525.04,313.97) .. (525.04,311.39) -- cycle ;
%Shape: Circle [id:dp8812981894618477] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.04,277.52) .. controls (525.04,274.93) and (527.14,272.84) .. (529.72,272.84) .. controls (532.31,272.84) and (534.4,274.93) .. (534.4,277.52) .. controls (534.4,280.1) and (532.31,282.2) .. (529.72,282.2) .. controls (527.14,282.2) and (525.04,280.1) .. (525.04,277.52) -- cycle ;
%Shape: Circle [id:dp6234126475947983] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.77,405.2) .. controls (525.77,402.61) and (527.87,400.52) .. (530.46,400.52) .. controls (533.04,400.52) and (535.14,402.61) .. (535.14,405.2) .. controls (535.14,407.78) and (533.04,409.88) .. (530.46,409.88) .. controls (527.87,409.88) and (525.77,407.78) .. (525.77,405.2) -- cycle ;
%Shape: Circle [id:dp7398277616648116] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.04,454.39) .. controls (526.04,451.8) and (528.14,449.71) .. (530.72,449.71) .. controls (533.31,449.71) and (535.4,451.8) .. (535.4,454.39) .. controls (535.4,456.97) and (533.31,459.07) .. (530.72,459.07) .. controls (528.14,459.07) and (526.04,456.97) .. (526.04,454.39) -- cycle ;
%Shape: Circle [id:dp8134112778745678] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (526.04,420.52) .. controls (526.04,417.93) and (528.14,415.84) .. (530.72,415.84) .. controls (533.31,415.84) and (535.4,417.93) .. (535.4,420.52) .. controls (535.4,423.1) and (533.31,425.2) .. (530.72,425.2) .. controls (528.14,425.2) and (526.04,423.1) .. (526.04,420.52) -- cycle ;
%Straight Lines [id:da3659785816383274] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (404.27,84.52) -- (530.46,150.2) ;
%Straight Lines [id:da8502169749405516] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (405,99.2) -- (529.46,262.2) ;
%Straight Lines [id:da26014430583928894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (404.27,127.39) -- (530.46,405.2) ;
%Straight Lines [id:da3262984268426514] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (404.27,214.84) -- (530.72,165.52) ;
%Straight Lines [id:da6759727781705904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (405.27,229.52) -- (529.72,277.52) ;
%Straight Lines [id:da8831181381666245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (405.78,263.07) -- (530.24,420.07) ;
%Straight Lines [id:da6330639891953954] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (405.27,446.52) -- (530.72,199.39) ;
%Straight Lines [id:da8955408062560092] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (405.27,460.2) -- (529.72,311.39) ;
%Straight Lines [id:da34094324828302125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (405.78,496.25) -- (530.77,454.25) ;
%Shape: Brace [id:dp48991678670326755] 
\draw  [color={rgb, 255:red, 90; green, 90; blue, 90 }  ,draw opacity=1 ][line width=2.25]  (76,117) .. controls (71.33,117.02) and (69.01,119.36) .. (69.03,124.03) -- (69.78,294.83) .. controls (69.81,301.5) and (67.49,304.84) .. (62.82,304.86) .. controls (67.49,304.84) and (69.83,308.16) .. (69.86,314.83)(69.85,311.83) -- (70.58,479.7) .. controls (70.6,484.37) and (72.94,486.69) .. (77.61,486.67) ;

%Shape: Brace [id:dp4220916734668343] 
\draw  [color={rgb, 255:red, 90; green, 90; blue, 90 }  ,draw opacity=1 ][line width=2.25]  (519,120) .. controls (514.33,120.02) and (512.01,122.36) .. (512.03,127.03) -- (512.78,297.83) .. controls (512.81,304.5) and (510.49,307.84) .. (505.82,307.86) .. controls (510.49,307.84) and (512.83,311.16) .. (512.86,317.83)(512.85,314.83) -- (513.58,482.7) .. controls (513.6,487.37) and (515.94,489.69) .. (520.61,489.67) ;

%Shape: Brace [id:dp8054126058590916] 
\draw  [color={rgb, 255:red, 90; green, 90; blue, 90 }  ,draw opacity=1 ][line width=2.25]  (289.63,59.67) .. controls (284.96,59.66) and (282.63,61.99) .. (282.62,66.66) -- (282.39,284.52) .. controls (282.38,291.19) and (280.05,294.52) .. (275.38,294.52) .. controls (280.05,294.52) and (282.38,297.85) .. (282.37,304.52)(282.38,301.52) -- (282.15,513.53) .. controls (282.15,518.2) and (284.48,520.53) .. (289.15,520.53) ;
%Shape: Ellipse [id:dp14835769173124957] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (94.15,152.12) .. controls (94.15,148.59) and (96.77,145.73) .. (100,145.73) .. controls (103.23,145.73) and (105.85,148.59) .. (105.85,152.12) .. controls (105.85,155.65) and (103.23,158.52) .. (100,158.52) .. controls (96.77,158.52) and (94.15,155.65) .. (94.15,152.12) -- cycle ;
%Shape: Ellipse [id:dp1588430120470007] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (94.15,168.91) .. controls (94.15,165.38) and (96.77,162.52) .. (100,162.52) .. controls (103.23,162.52) and (105.85,165.38) .. (105.85,168.91) .. controls (105.85,172.44) and (103.23,175.31) .. (100,175.31) .. controls (96.77,175.31) and (94.15,172.44) .. (94.15,168.91) -- cycle ;
%Shape: Ellipse [id:dp24143413929762148] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (95.15,200.67) .. controls (95.15,197.14) and (97.77,194.28) .. (101,194.28) .. controls (104.23,194.28) and (106.85,197.14) .. (106.85,200.67) .. controls (106.85,204.2) and (104.23,207.07) .. (101,207.07) .. controls (97.77,207.07) and (95.15,204.2) .. (95.15,200.67) -- cycle ;
%Shape: Ellipse [id:dp3015577444168449] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (93.15,262.12) .. controls (93.15,258.59) and (95.77,255.73) .. (99,255.73) .. controls (102.23,255.73) and (104.85,258.59) .. (104.85,262.12) .. controls (104.85,265.65) and (102.23,268.52) .. (99,268.52) .. controls (95.77,268.52) and (93.15,265.65) .. (93.15,262.12) -- cycle ;
%Shape: Ellipse [id:dp6657778236684945] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (93.15,278.91) .. controls (93.15,275.38) and (95.77,272.52) .. (99,272.52) .. controls (102.23,272.52) and (104.85,275.38) .. (104.85,278.91) .. controls (104.85,282.44) and (102.23,285.31) .. (99,285.31) .. controls (95.77,285.31) and (93.15,282.44) .. (93.15,278.91) -- cycle ;
%Shape: Ellipse [id:dp7726530770161653] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (94.15,310.67) .. controls (94.15,307.14) and (96.77,304.28) .. (100,304.28) .. controls (103.23,304.28) and (105.85,307.14) .. (105.85,310.67) .. controls (105.85,314.2) and (103.23,317.07) .. (100,317.07) .. controls (96.77,317.07) and (94.15,314.2) .. (94.15,310.67) -- cycle ;
%Shape: Ellipse [id:dp5484133741521169] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (93.15,407.12) .. controls (93.15,403.59) and (95.77,400.73) .. (99,400.73) .. controls (102.23,400.73) and (104.85,403.59) .. (104.85,407.12) .. controls (104.85,410.65) and (102.23,413.52) .. (99,413.52) .. controls (95.77,413.52) and (93.15,410.65) .. (93.15,407.12) -- cycle ;
%Shape: Ellipse [id:dp04884357857318111] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (93.15,423.91) .. controls (93.15,420.38) and (95.77,417.52) .. (99,417.52) .. controls (102.23,417.52) and (104.85,420.38) .. (104.85,423.91) .. controls (104.85,427.44) and (102.23,430.31) .. (99,430.31) .. controls (95.77,430.31) and (93.15,427.44) .. (93.15,423.91) -- cycle ;
%Shape: Ellipse [id:dp4184755974508748] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (94.15,455.67) .. controls (94.15,452.14) and (96.77,449.28) .. (100,449.28) .. controls (103.23,449.28) and (105.85,452.14) .. (105.85,455.67) .. controls (105.85,459.2) and (103.23,462.07) .. (100,462.07) .. controls (96.77,462.07) and (94.15,459.2) .. (94.15,455.67) -- cycle ;
%Shape: Ellipse [id:dp13740107794849898] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (614.15,151.12) .. controls (614.15,147.59) and (616.77,144.73) .. (620,144.73) .. controls (623.23,144.73) and (625.85,147.59) .. (625.85,151.12) .. controls (625.85,154.65) and (623.23,157.52) .. (620,157.52) .. controls (616.77,157.52) and (614.15,154.65) .. (614.15,151.12) -- cycle ;
%Shape: Ellipse [id:dp048922398772074494] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (614.15,167.91) .. controls (614.15,164.38) and (616.77,161.52) .. (620,161.52) .. controls (623.23,161.52) and (625.85,164.38) .. (625.85,167.91) .. controls (625.85,171.44) and (623.23,174.31) .. (620,174.31) .. controls (616.77,174.31) and (614.15,171.44) .. (614.15,167.91) -- cycle ;
%Shape: Ellipse [id:dp8840904850232635] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (615.15,199.67) .. controls (615.15,196.14) and (617.77,193.28) .. (621,193.28) .. controls (624.23,193.28) and (626.85,196.14) .. (626.85,199.67) .. controls (626.85,203.2) and (624.23,206.07) .. (621,206.07) .. controls (617.77,206.07) and (615.15,203.2) .. (615.15,199.67) -- cycle ;
%Shape: Ellipse [id:dp9470144801885678] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (613.15,261.12) .. controls (613.15,257.59) and (615.77,254.73) .. (619,254.73) .. controls (622.23,254.73) and (624.85,257.59) .. (624.85,261.12) .. controls (624.85,264.65) and (622.23,267.52) .. (619,267.52) .. controls (615.77,267.52) and (613.15,264.65) .. (613.15,261.12) -- cycle ;
%Shape: Ellipse [id:dp6070225749214578] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (613.15,277.91) .. controls (613.15,274.38) and (615.77,271.52) .. (619,271.52) .. controls (622.23,271.52) and (624.85,274.38) .. (624.85,277.91) .. controls (624.85,281.44) and (622.23,284.31) .. (619,284.31) .. controls (615.77,284.31) and (613.15,281.44) .. (613.15,277.91) -- cycle ;
%Shape: Ellipse [id:dp7034742461866277] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (614.15,309.67) .. controls (614.15,306.14) and (616.77,303.28) .. (620,303.28) .. controls (623.23,303.28) and (625.85,306.14) .. (625.85,309.67) .. controls (625.85,313.2) and (623.23,316.07) .. (620,316.07) .. controls (616.77,316.07) and (614.15,313.2) .. (614.15,309.67) -- cycle ;
%Shape: Ellipse [id:dp7237051394332369] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (613.15,406.12) .. controls (613.15,402.59) and (615.77,399.73) .. (619,399.73) .. controls (622.23,399.73) and (624.85,402.59) .. (624.85,406.12) .. controls (624.85,409.65) and (622.23,412.52) .. (619,412.52) .. controls (615.77,412.52) and (613.15,409.65) .. (613.15,406.12) -- cycle ;
%Shape: Ellipse [id:dp20817678325922817] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (613.15,422.91) .. controls (613.15,419.38) and (615.77,416.52) .. (619,416.52) .. controls (622.23,416.52) and (624.85,419.38) .. (624.85,422.91) .. controls (624.85,426.44) and (622.23,429.31) .. (619,429.31) .. controls (615.77,429.31) and (613.15,426.44) .. (613.15,422.91) -- cycle ;
%Shape: Ellipse [id:dp6446882758418363] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (614.15,454.67) .. controls (614.15,451.14) and (616.77,448.28) .. (620,448.28) .. controls (623.23,448.28) and (625.85,451.14) .. (625.85,454.67) .. controls (625.85,458.2) and (623.23,461.07) .. (620,461.07) .. controls (616.77,461.07) and (614.15,458.2) .. (614.15,454.67) -- cycle ;

% Text Node: ingress-stage modules
\draw (145.25,175.79) node [anchor=center, font=\large, inner sep=0.75pt] {$n\times m$};
\draw (144.01,287.43) node [anchor=center, font=\large, inner sep=0.75pt] {$n\times m$};
\draw (144.01,430.79) node [anchor=center, font=\large, inner sep=0.75pt] {$n\times m$};

% Text Node: middle-stage modules
\draw (359.52,108.79) node [anchor=center, font=\large, inner sep=0.75pt] {$r\times r$};
\draw (360.52,239.79) node [anchor=center, font=\large, inner sep=0.75pt] {$r\times r$};
\draw (361.52,472.98) node [anchor=center, font=\large, inner sep=0.75pt] {$r\times r$};

% Text Node: egress-stage modules
\draw (574.98,176.11) node [anchor=center, font=\large, inner sep=0.75pt] {$m\times n$};
\draw (575.01,288.11) node [anchor=center, font=\large, inner sep=0.75pt] {$m\times n$};
\draw (575.03,430.98) node [anchor=center, font=\large, inner sep=0.75pt] {$m\times n$};

% -------------------------------------------------------------------------
% Vertical dots aligned with internal port dots / qubits
% -------------------------------------------------------------------------

% Right-side ports of ingress-stage modules
\draw (191.27,184.95) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};
\draw (190.27,295.95) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};
\draw (190.27,438.95) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};

% Left-side ports of middle-stage modules
\draw (312.27,116.80) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};
\draw (313.27,246.95) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};
\draw (313.27,477.30) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};

% Right-side ports of middle-stage modules
\draw (406.27,116.80) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};
\draw (406.27,246.95) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};
\draw (407.27,477.30) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};

% Left-side ports of egress-stage modules
\draw (527.72,183.00) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};
\draw (527.72,294.95) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};
\draw (527.72,437.95) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};

% -------------------------------------------------------------------------
% Vertical dots centered between repeated modules
% -------------------------------------------------------------------------

% Between ingress-stage modules
\draw (144.01,359.10) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};

% Between middle-stage modules
\draw (360.52,356.40) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};

% Between egress-stage modules
\draw (575.03,359.55) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};

% -------------------------------------------------------------------------
% Vertical dots aligned with external input/output port qubits
% -------------------------------------------------------------------------

% External input-port qubits
\draw (97,185.80) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};
\draw (97,295.80) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};
\draw (97,440.80) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};

% External output-port qubits
\draw (622,184.80) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};
\draw (622,294.80) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};
\draw (622,439.80) node [anchor=center, font=\large, inner sep=0.75pt, rotate=-90] {$\cdots$};
% Middle-stage bracket label
\draw (256,294.4) node [anchor=center, font=\Large, inner sep=0.75pt] 
{$\textcolor[rgb]{0.35,0.35,0.35}{\mathbf{m}}$};

% Egress-stage bracket label
\draw (492,303.4) node [anchor=center, font=\Large, inner sep=0.75pt] 
{$\textcolor[rgb]{0.35,0.35,0.35}{\mathbf{r}}$};

% Ingress-stage bracket label
\draw (45,303.4) node [anchor=center, font=\Large, inner sep=0.75pt] 
{$\textcolor[rgb]{0.35,0.35,0.35}{\mathbf{r}}$};
\end{tikzpicture}


==> Fig-K.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,598); %set diagram left start at 0, and has height of 598

%Straight Lines [id:da6452198824288518] 
\draw [color={rgb, 255:red, 212; green, 128; blue, 218 }  ,draw opacity=1 ][line width=3]    (486.93,256.05) -- (557.93,256.05) ;
%Straight Lines [id:da037674141414704376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.93,289.13) -- (202.93,256.05) ;
%Straight Lines [id:da6896427004474136] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (131.17,256.47) -- (173.6,278.14) -- (202.93,293.13) ;
%Straight Lines [id:da5354778283448907] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=3]    (343.96,273.59) -- (380.73,274.41) ;
%Straight Lines [id:da6370908906281263] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=3]    (307.73,274.41) -- (343.61,274.18) ;
%Straight Lines [id:da5114416874793821] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=3]    (202.93,366.05) -- (307.73,274.41) ;
%Straight Lines [id:da11797934728991655] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=3]    (380.73,274.41) -- (486.93,366.05) ;
%Straight Lines [id:da521437532346602] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (486.93,293.13) -- (380.93,476.05) ;
%Straight Lines [id:da9147956974037752] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (307.93,513.13) -- (202.93,513.13) ;
%Straight Lines [id:da558150446281374] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (307.73,494.41) -- (202.93,403.13) ;
%Straight Lines [id:da13579494941137904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (307.93,403.13) -- (202.73,494.41) ;
%Straight Lines [id:da8812090183046233] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (307.73,384.41) -- (202.73,384.41) ;
%Straight Lines [id:da9025878044837202] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (307.99,293.13) -- (202.93,476.05) ;
%Straight Lines [id:da9660553101631226] 
\draw    (202.93,366.05) -- (307.73,274.41) ;
%Straight Lines [id:da853429816080271] 
\draw [color={rgb, 255:red, 17; green, 217; blue, 244 }  ,draw opacity=1 ][line width=2.25]    (487.99,275.54) -- (557.93,289.13) ;
%Straight Lines [id:da32484291151972033] 
\draw [color={rgb, 255:red, 17; green, 217; blue, 244 }  ,draw opacity=1 ][line width=3]    (381.13,367.21) -- (486.73,274.41) ;
%Straight Lines [id:da6458291735090559] 
\draw [color={rgb, 255:red, 17; green, 217; blue, 244 }  ,draw opacity=1 ][line width=3]    (202.73,274.41) -- (307.93,366.05) ;
%Straight Lines [id:da2912509973257823] 
\draw [color={rgb, 255:red, 17; green, 217; blue, 244 }  ,draw opacity=1 ][line width=3]    (130.93,289.13) -- (202.73,274.41) ;
%Straight Lines [id:da3999918020654498] 
\draw [color={rgb, 255:red, 212; green, 128; blue, 218 }  ,draw opacity=1 ][line width=3]    (380.93,256.05) -- (486.93,256.05) ;
%Straight Lines [id:da4151354622958122] 
\draw [color={rgb, 255:red, 212; green, 128; blue, 218 }  ,draw opacity=1 ][line width=3]    (343.61,244.71) -- (380.93,256.05) ;
%Straight Lines [id:da7536356890176521] 
\draw [color={rgb, 255:red, 212; green, 128; blue, 218 }  ,draw opacity=1 ][line width=3]    (307.44,256.73) -- (344.1,244.03) ;
%Straight Lines [id:da18314014568510206] 
\draw [color={rgb, 255:red, 212; green, 128; blue, 218 }  ,draw opacity=1 ][line width=3]    (202.93,256.05) -- (307.93,256.05) ;
%Straight Lines [id:da8095082749678718] 
\draw [color={rgb, 255:red, 212; green, 128; blue, 218 }  ,draw opacity=1 ][line width=3]    (131.17,256.47) -- (202.69,255.63) ;
%Straight Lines [id:da7768693968376297] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.61,252.54) -- (307.93,256.05) ;
%Straight Lines [id:da882630301674405] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.61,267) -- (306.95,272.72) ;
%Straight Lines [id:da010284549999754922] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.61,259.72) -- (307.93,256.05) ;
%Straight Lines [id:da49514899804921453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.61,244.71) -- (307.93,256.05) ;
%Straight Lines [id:da41890202887999595] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.61,288.02) -- (307.93,293.13) ;
%Straight Lines [id:da7774219062485701] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.61,274.18) -- (307.73,274.41) ;
%Straight Lines [id:da5645372405362376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.61,295.3) -- (307.93,293.13) ;
%Straight Lines [id:da16000233399825903] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.61,280.84) -- (307.73,274.41) ;
%Straight Lines [id:da6755623341839331] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.61,302.48) -- (307.93,293.13) ;
%Straight Lines [id:da6804721000648266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.93,256.05) -- (343.61,267) ;
%Straight Lines [id:da9031821060848046] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.93,256.05) -- (343.61,244.71) ;
%Straight Lines [id:da7655095280612036] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.73,274.41) -- (343.61,252.54) ;
%Straight Lines [id:da7523704756017756] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.93,256.05) -- (343.61,288.02) ;
%Straight Lines [id:da6322947710064194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.73,274.41) -- (343.61,274.18) ;
%Straight Lines [id:da8742965770802736] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.73,274.41) -- (343.61,295.3) ;
%Straight Lines [id:da26685548534722137] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.93,293.13) -- (343.61,302.48) ;
%Straight Lines [id:da5945297573806628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.93,293.13) -- (343.61,280.84) ;
%Straight Lines [id:da3915870365772324] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.93,293.13) -- (343.61,259.72) ;
%Straight Lines [id:da7453928001334255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (557.93,289.13) -- (486.93,293.13) ;
%Straight Lines [id:da2181401853674798] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (557.93,289.13) -- (487.99,275.54) ;
%Straight Lines [id:da47808602959522195] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (557.93,289.13) -- (486.93,256.05) ;
%Straight Lines [id:da7574396168369849] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (557.93,256.05) -- (486.93,293.13) ;
%Straight Lines [id:da4844580856057855] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (557.93,256.05) -- (486.73,274.41) ;
%Straight Lines [id:da692427050930024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (557.93,256.05) -- (486.93,256.05) ;
%Rounded Rect [id:dp3017692485701451] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (130.99,254.05) .. controls (130.99,246.86) and (136.82,241.02) .. (144.01,241.02) -- (189.9,241.02) .. controls (197.09,241.02) and (202.93,246.86) .. (202.93,254.05) -- (202.93,293.13) .. controls (202.93,300.32) and (197.09,306.15) .. (189.9,306.15) -- (144.01,306.15) .. controls (136.82,306.15) and (130.99,300.32) .. (130.99,293.13) -- cycle ;
%Straight Lines [id:da8880574764057112] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (202.93,256.05) -- (307.93,256.05) ;
%Straight Lines [id:da6270042808062644] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.93,256.05) -- (202.73,274.41) ;
%Straight Lines [id:da9368149805213142] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.93,289.13) -- (202.73,274.41) ;
%Straight Lines [id:da43461420083224334] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.93,289.13) -- (202.93,293.13) ;
%Straight Lines [id:da11033368104122498] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (307.93,366.05) -- (202.73,274.41) ;
%Straight Lines [id:da7892609103550252] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (202.93,256.05) -- (130.93,256.05) ;
%Straight Lines [id:da6847922539628448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (486.93,366.05) -- (380.73,274.41) ;
%Straight Lines [id:da518456093863177] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (486.73,384.41) -- (380.73,384.41) ;
%Straight Lines [id:da06135293180734047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (486.93,476.05) -- (380.93,293.13) ;
%Straight Lines [id:da4951269900702546] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (486.73,494.41) -- (380.93,403.13) ;
%Straight Lines [id:da7386746998380533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (486.93,513.13) -- (380.93,513.13) ;
%Straight Lines [id:da4818149657877787] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (486.93,256.05) -- (380.93,256.05) ;
%Straight Lines [id:da2478073063789923] 
\draw    (381.13,367.21) -- (486.73,274.41) ;
%Straight Lines [id:da3925430211393923] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (486.99,402.13) -- (380.73,494.41) ;
%Shape: Ellipse [id:dp9968435730627252] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (340.68,267) .. controls (340.68,265.46) and (341.99,264.21) .. (343.61,264.21) .. controls (345.24,264.21) and (346.55,265.46) .. (346.55,267) .. controls (346.55,268.53) and (345.24,269.78) .. (343.61,269.78) .. controls (341.99,269.78) and (340.68,268.53) .. (340.68,267) -- cycle ;
%Shape: Ellipse [id:dp06789507349078505] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (340.68,252.54) .. controls (340.68,251) and (341.99,249.75) .. (343.61,249.75) .. controls (345.24,249.75) and (346.55,251) .. (346.55,252.54) .. controls (346.55,254.07) and (345.24,255.32) .. (343.61,255.32) .. controls (341.99,255.32) and (340.68,254.07) .. (340.68,252.54) -- cycle ;
%Shape: Ellipse [id:dp925102765040161] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (340.68,259.72) .. controls (340.68,258.18) and (341.99,256.93) .. (343.61,256.93) .. controls (345.24,256.93) and (346.55,258.18) .. (346.55,259.72) .. controls (346.55,261.25) and (345.24,262.5) .. (343.61,262.5) .. controls (341.99,262.5) and (340.68,261.25) .. (340.68,259.72) -- cycle ;
%Shape: Ellipse [id:dp6929023628457356] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (340.68,274.18) .. controls (340.68,272.64) and (341.99,271.39) .. (343.61,271.39) .. controls (345.24,271.39) and (346.55,272.64) .. (346.55,274.18) .. controls (346.55,275.71) and (345.24,276.96) .. (343.61,276.96) .. controls (341.99,276.96) and (340.68,275.71) .. (340.68,274.18) -- cycle ;
%Shape: Ellipse [id:dp17988737648636788] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (340.68,244.71) .. controls (340.68,243.17) and (341.99,241.93) .. (343.61,241.93) .. controls (345.24,241.93) and (346.55,243.17) .. (346.55,244.71) .. controls (346.55,246.25) and (345.24,247.49) .. (343.61,247.49) .. controls (341.99,247.49) and (340.68,246.25) .. (340.68,244.71) -- cycle ;
%Shape: Ellipse [id:dp5774949056656355] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (340.68,295.3) .. controls (340.68,293.77) and (341.99,292.52) .. (343.61,292.52) .. controls (345.24,292.52) and (346.55,293.77) .. (346.55,295.3) .. controls (346.55,296.84) and (345.24,298.08) .. (343.61,298.08) .. controls (341.99,298.08) and (340.68,296.84) .. (340.68,295.3) -- cycle ;
%Shape: Ellipse [id:dp07802990273309163] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (340.68,280.84) .. controls (340.68,279.31) and (341.99,278.06) .. (343.61,278.06) .. controls (345.24,278.06) and (346.55,279.31) .. (346.55,280.84) .. controls (346.55,282.38) and (345.24,283.62) .. (343.61,283.62) .. controls (341.99,283.62) and (340.68,282.38) .. (340.68,280.84) -- cycle ;
%Shape: Ellipse [id:dp8875440165156738] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (340.68,288.02) .. controls (340.68,286.49) and (341.99,285.24) .. (343.61,285.24) .. controls (345.24,285.24) and (346.55,286.49) .. (346.55,288.02) .. controls (346.55,289.56) and (345.24,290.8) .. (343.61,290.8) .. controls (341.99,290.8) and (340.68,289.56) .. (340.68,288.02) -- cycle ;
%Shape: Ellipse [id:dp5886956915273568] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (340.68,302.48) .. controls (340.68,300.95) and (341.99,299.7) .. (343.61,299.7) .. controls (345.24,299.7) and (346.55,300.95) .. (346.55,302.48) .. controls (346.55,304.02) and (345.24,305.26) .. (343.61,305.26) .. controls (341.99,305.26) and (340.68,304.02) .. (340.68,302.48) -- cycle ;

% -------------------------------------------------------------------------
% Legend
% -------------------------------------------------------------------------

% Legend box
\draw [line width=0.75pt] (114.42,78) rectangle (573.69,204);


% Left-column markers
\draw [color={rgb, 255:red, 16; green, 73; blue, 140},
       fill={rgb, 255:red, 16; green, 73; blue, 140},
       draw opacity=1, fill opacity=1]
      (126.61,98.5) circle (4.2pt);

\draw [color={rgb, 255:red, 128; green, 128; blue, 128},
       fill={rgb, 255:red, 128; green, 128; blue, 128},
       draw opacity=1, fill opacity=1]
      (126.61,122.5) circle (4.2pt);

\draw [color={rgb, 255:red, 146; green, 23; blue, 125},
       fill={rgb, 255:red, 146; green, 23; blue, 125},
       draw opacity=1, fill opacity=1]
      (126.61,145.5) circle (4.2pt);

% Left-column text
\draw (140,91.5) node [anchor=north west, font=\normalsize, inner sep=0.75pt]
      {$I$ Clos external inputs};

\draw (140,115.5) node [anchor=north west, font=\normalsize, inner sep=0.75pt]
      {$S_B$ intra-module switching qubits};

\draw (140,136.5) node [anchor=north west, font=\normalsize, inner sep=0.75pt]
      {$O$ Clos external outputs};

% Matching set
\draw (120.61,159.5) node [anchor=north west, font=\normalsize, inner sep=0.75pt]
      {$\mathcal{M}=\{(i_1,o_1),(i_2,o_2),(i_3,o_3)\}$};

% Right-column markers
% Right-column markers
\draw [color={rgb, 255:red, 194; green, 148; blue, 250},
       fill={rgb, 255:red, 194; green, 148; blue, 250},
       draw opacity=1, fill opacity=1]
      (430,98.5) circle (4.2pt);

\draw [color={rgb, 255:red, 0; green, 0; blue, 0},
       fill={rgb, 255:red, 0; green, 0; blue, 0},
       draw opacity=1, fill opacity=1]
      (430,122.5) circle (4.2pt);

% Right-column text
\draw (445,91.5) node [anchor=north west, font=\normalsize, inner sep=0.75pt]
      {$\Lambda(\mathcal{M})$};

\draw (440,113.5) node [anchor=north west, font=\normalsize, inner sep=0.75pt]
      {$\begin{array}{l} 
      \text{ $P$ Inter-stage}\\
      \text{port qubits }
      \end{array}$};

%Straight Lines [id:da33398305153140495] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ]   (307.93,476.05) -- (202.93,293.13) ;
%Shape: Ellipse [id:dp7735210936566125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.51,274.41) .. controls (196.51,270.86) and (199.29,267.99) .. (202.73,267.99) .. controls (206.16,267.99) and (208.94,270.86) .. (208.94,274.41) .. controls (208.94,277.95) and (206.16,280.83) .. (202.73,280.83) .. controls (199.29,280.83) and (196.51,277.95) .. (196.51,274.41) -- cycle ;
%Shape: Ellipse [id:dp2728049342395683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.71,293.13) .. controls (196.71,289.58) and (199.49,286.71) .. (202.93,286.71) .. controls (206.36,286.71) and (209.14,289.58) .. (209.14,293.13) .. controls (209.14,296.67) and (206.36,299.55) .. (202.93,299.55) .. controls (199.49,299.55) and (196.71,296.67) .. (196.71,293.13) -- cycle ;
%Rounded Rect [id:dp7534578877671088] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (130.99,363.05) .. controls (130.99,355.86) and (136.82,350.02) .. (144.01,350.02) -- (189.9,350.02) .. controls (197.09,350.02) and (202.93,355.86) .. (202.93,363.05) -- (202.93,402.13) .. controls (202.93,409.32) and (197.09,415.15) .. (189.9,415.15) -- (144.01,415.15) .. controls (136.82,415.15) and (130.99,409.32) .. (130.99,402.13) -- cycle ;
%Rounded Rect [id:dp3261179340546153] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (130.99,473.13) .. controls (130.99,465.93) and (136.82,460.1) .. (144.01,460.1) -- (189.9,460.1) .. controls (197.09,460.1) and (202.93,465.93) .. (202.93,473.13) -- (202.93,512.21) .. controls (202.93,519.4) and (197.09,525.23) .. (189.9,525.23) -- (144.01,525.23) .. controls (136.82,525.23) and (130.99,519.4) .. (130.99,512.21) -- cycle ;
%Rounded Rect [id:dp23472858615087466] 
\draw  [color={rgb, 255:red, 194; green, 148; blue, 250 }  ,draw opacity=1 ][line width=1.5]  (307.99,254.05) .. controls (307.99,246.86) and (313.82,241.02) .. (321.01,241.02) -- (366.9,241.02) .. controls (374.09,241.02) and (379.93,246.86) .. (379.93,254.05) -- (379.93,293.13) .. controls (379.93,300.32) and (374.09,306.15) .. (366.9,306.15) -- (321.01,306.15) .. controls (313.82,306.15) and (307.99,300.32) .. (307.99,293.13) -- cycle ;
%Rounded Rect [id:dp4079210325237399] 
\draw  [color={rgb, 255:red, 194; green, 148; blue, 250 }  ,draw opacity=1 ][line width=1.5]  (307.99,363.77) .. controls (307.99,356.68) and (313.74,350.93) .. (320.83,350.93) -- (367.08,350.93) .. controls (374.18,350.93) and (379.93,356.68) .. (379.93,363.77) -- (379.93,402.31) .. controls (379.93,409.4) and (374.18,415.15) .. (367.08,415.15) -- (320.83,415.15) .. controls (313.74,415.15) and (307.99,409.4) .. (307.99,402.31) -- cycle ;
%Rounded Rect [id:dp897578975094354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (307.99,473.13) .. controls (307.99,465.93) and (313.82,460.1) .. (321.01,460.1) -- (366.9,460.1) .. controls (374.09,460.1) and (379.93,465.93) .. (379.93,473.13) -- (379.93,512.21) .. controls (379.93,519.4) and (374.09,525.23) .. (366.9,525.23) -- (321.01,525.23) .. controls (313.82,525.23) and (307.99,519.4) .. (307.99,512.21) -- cycle ;
%Rounded Rect [id:dp6280394854017505] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (486.99,254.05) .. controls (486.99,246.86) and (492.82,241.02) .. (500.01,241.02) -- (545.9,241.02) .. controls (553.09,241.02) and (558.93,246.86) .. (558.93,254.05) -- (558.93,293.13) .. controls (558.93,300.32) and (553.09,306.15) .. (545.9,306.15) -- (500.01,306.15) .. controls (492.82,306.15) and (486.99,300.32) .. (486.99,293.13) -- cycle ;
%Rounded Rect [id:dp8149904351977805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (486.99,363.05) .. controls (486.99,355.86) and (492.82,350.02) .. (500.01,350.02) -- (545.9,350.02) .. controls (553.09,350.02) and (558.93,355.86) .. (558.93,363.05) -- (558.93,402.13) .. controls (558.93,409.32) and (553.09,415.15) .. (545.9,415.15) -- (500.01,415.15) .. controls (492.82,415.15) and (486.99,409.32) .. (486.99,402.13) -- cycle ;
%Rounded Rect [id:dp2654073941537731] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (486.99,473.13) .. controls (486.99,465.93) and (492.82,460.1) .. (500.01,460.1) -- (545.9,460.1) .. controls (553.09,460.1) and (558.93,465.93) .. (558.93,473.13) -- (558.93,512.21) .. controls (558.93,519.4) and (553.09,525.23) .. (545.9,525.23) -- (500.01,525.23) .. controls (492.82,525.23) and (486.99,519.4) .. (486.99,512.21) -- cycle ;
%Shape: Ellipse [id:dp6147179190851823] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (549.44,366.05) .. controls (549.44,361.21) and (553.24,357.28) .. (557.93,357.28) .. controls (562.61,357.28) and (566.42,361.21) .. (566.42,366.05) .. controls (566.42,370.89) and (562.61,374.82) .. (557.93,374.82) .. controls (553.24,374.82) and (549.44,370.89) .. (549.44,366.05) -- cycle ;
%Shape: Ellipse [id:dp5018794271140166] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (549.44,399.13) .. controls (549.44,394.29) and (553.24,390.36) .. (557.93,390.36) .. controls (562.61,390.36) and (566.42,394.29) .. (566.42,399.13) .. controls (566.42,403.97) and (562.61,407.9) .. (557.93,407.9) .. controls (553.24,407.9) and (549.44,403.97) .. (549.44,399.13) -- cycle ;
%Shape: Ellipse [id:dp229111486392078] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (549.44,476.05) .. controls (549.44,471.21) and (553.24,467.28) .. (557.93,467.28) .. controls (562.61,467.28) and (566.42,471.21) .. (566.42,476.05) .. controls (566.42,480.89) and (562.61,484.82) .. (557.93,484.82) .. controls (553.24,484.82) and (549.44,480.89) .. (549.44,476.05) -- cycle ;
%Shape: Ellipse [id:dp506630158555133] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (549.44,509.13) .. controls (549.44,504.29) and (553.24,500.36) .. (557.93,500.36) .. controls (562.61,500.36) and (566.42,504.29) .. (566.42,509.13) .. controls (566.42,513.97) and (562.61,517.9) .. (557.93,517.9) .. controls (553.24,517.9) and (549.44,513.97) .. (549.44,509.13) -- cycle ;
%Shape: Ellipse [id:dp8474924911794821] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (549.44,256.05) .. controls (549.44,251.21) and (553.24,247.28) .. (557.93,247.28) .. controls (562.61,247.28) and (566.42,251.21) .. (566.42,256.05) .. controls (566.42,260.89) and (562.61,264.82) .. (557.93,264.82) .. controls (553.24,264.82) and (549.44,260.89) .. (549.44,256.05) -- cycle ;
%Shape: Ellipse [id:dp1325369007880175] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (549.44,289.13) .. controls (549.44,284.29) and (553.24,280.36) .. (557.93,280.36) .. controls (562.61,280.36) and (566.42,284.29) .. (566.42,289.13) .. controls (566.42,293.97) and (562.61,297.9) .. (557.93,297.9) .. controls (553.24,297.9) and (549.44,293.97) .. (549.44,289.13) -- cycle ;
%Shape: Ellipse [id:dp9933833847423214] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (122.44,256.05) .. controls (122.44,251.21) and (126.24,247.28) .. (130.93,247.28) .. controls (135.61,247.28) and (139.42,251.21) .. (139.42,256.05) .. controls (139.42,260.89) and (135.61,264.82) .. (130.93,264.82) .. controls (126.24,264.82) and (122.44,260.89) .. (122.44,256.05) -- cycle ;
%Shape: Ellipse [id:dp760317179866348] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (122.44,289.13) .. controls (122.44,284.29) and (126.24,280.36) .. (130.93,280.36) .. controls (135.61,280.36) and (139.42,284.29) .. (139.42,289.13) .. controls (139.42,293.97) and (135.61,297.9) .. (130.93,297.9) .. controls (126.24,297.9) and (122.44,293.97) .. (122.44,289.13) -- cycle ;
%Shape: Ellipse [id:dp559982531482425] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (122.44,366.05) .. controls (122.44,361.21) and (126.24,357.28) .. (130.93,357.28) .. controls (135.61,357.28) and (139.42,361.21) .. (139.42,366.05) .. controls (139.42,370.89) and (135.61,374.82) .. (130.93,374.82) .. controls (126.24,374.82) and (122.44,370.89) .. (122.44,366.05) -- cycle ;
%Shape: Ellipse [id:dp037814266482170344] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (122.44,399.13) .. controls (122.44,394.29) and (126.24,390.36) .. (130.93,390.36) .. controls (135.61,390.36) and (139.42,394.29) .. (139.42,399.13) .. controls (139.42,403.97) and (135.61,407.9) .. (130.93,407.9) .. controls (126.24,407.9) and (122.44,403.97) .. (122.44,399.13) -- cycle ;
%Shape: Ellipse [id:dp5430122660860125] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (122.44,476.05) .. controls (122.44,471.21) and (126.24,467.28) .. (130.93,467.28) .. controls (135.61,467.28) and (139.42,471.21) .. (139.42,476.05) .. controls (139.42,480.89) and (135.61,484.82) .. (130.93,484.82) .. controls (126.24,484.82) and (122.44,480.89) .. (122.44,476.05) -- cycle ;
%Shape: Ellipse [id:dp4438391909239363] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (122.44,509.13) .. controls (122.44,504.29) and (126.24,500.36) .. (130.93,500.36) .. controls (135.61,500.36) and (139.42,504.29) .. (139.42,509.13) .. controls (139.42,513.97) and (135.61,517.9) .. (130.93,517.9) .. controls (126.24,517.9) and (122.44,513.97) .. (122.44,509.13) -- cycle ;
%Shape: Ellipse [id:dp9786658923126181] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.71,256.05) .. controls (196.71,252.5) and (199.49,249.63) .. (202.93,249.63) .. controls (206.36,249.63) and (209.14,252.5) .. (209.14,256.05) .. controls (209.14,259.6) and (206.36,262.47) .. (202.93,262.47) .. controls (199.49,262.47) and (196.71,259.6) .. (196.71,256.05) -- cycle ;
%Shape: Ellipse [id:dp5796149438098546] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.71,257.05) .. controls (301.71,253.5) and (304.49,250.63) .. (307.93,250.63) .. controls (311.36,250.63) and (314.14,253.5) .. (314.14,257.05) .. controls (314.14,260.6) and (311.36,263.47) .. (307.93,263.47) .. controls (304.49,263.47) and (301.71,260.6) .. (301.71,257.05) -- cycle ;
%Shape: Ellipse [id:dp13292848340831842] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.51,384.41) .. controls (196.51,380.86) and (199.29,377.99) .. (202.73,377.99) .. controls (206.16,377.99) and (208.94,380.86) .. (208.94,384.41) .. controls (208.94,387.95) and (206.16,390.83) .. (202.73,390.83) .. controls (199.29,390.83) and (196.51,387.95) .. (196.51,384.41) -- cycle ;
%Shape: Ellipse [id:dp9875802957214344] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.71,403.13) .. controls (196.71,399.58) and (199.49,396.71) .. (202.93,396.71) .. controls (206.36,396.71) and (209.14,399.58) .. (209.14,403.13) .. controls (209.14,406.67) and (206.36,409.55) .. (202.93,409.55) .. controls (199.49,409.55) and (196.71,406.67) .. (196.71,403.13) -- cycle ;
%Shape: Ellipse [id:dp9135077206354508] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.71,367.05) .. controls (196.71,363.5) and (199.49,360.63) .. (202.93,360.63) .. controls (206.36,360.63) and (209.14,363.5) .. (209.14,367.05) .. controls (209.14,370.6) and (206.36,373.47) .. (202.93,373.47) .. controls (199.49,373.47) and (196.71,370.6) .. (196.71,367.05) -- cycle ;
%Shape: Ellipse [id:dp8956286055838992] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.51,494.41) .. controls (196.51,490.86) and (199.29,487.99) .. (202.73,487.99) .. controls (206.16,487.99) and (208.94,490.86) .. (208.94,494.41) .. controls (208.94,497.95) and (206.16,500.83) .. (202.73,500.83) .. controls (199.29,500.83) and (196.51,497.95) .. (196.51,494.41) -- cycle ;
%Shape: Ellipse [id:dp660822842862957] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.71,513.13) .. controls (196.71,509.58) and (199.49,506.71) .. (202.93,506.71) .. controls (206.36,506.71) and (209.14,509.58) .. (209.14,513.13) .. controls (209.14,516.67) and (206.36,519.55) .. (202.93,519.55) .. controls (199.49,519.55) and (196.71,516.67) .. (196.71,513.13) -- cycle ;
%Shape: Ellipse [id:dp3038625075729384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (196.71,476.05) .. controls (196.71,472.5) and (199.49,469.63) .. (202.93,469.63) .. controls (206.36,469.63) and (209.14,472.5) .. (209.14,476.05) .. controls (209.14,479.6) and (206.36,482.47) .. (202.93,482.47) .. controls (199.49,482.47) and (196.71,479.6) .. (196.71,476.05) -- cycle ;
%Shape: Ellipse [id:dp43137238831340996] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (151.95,268.66) .. controls (151.95,267.07) and (153.2,265.78) .. (154.74,265.78) .. controls (156.29,265.78) and (157.54,267.07) .. (157.54,268.66) .. controls (157.54,270.26) and (156.29,271.55) .. (154.74,271.55) .. controls (153.2,271.55) and (151.95,270.26) .. (151.95,268.66) -- cycle ;
%Shape: Ellipse [id:dp5772641154315473] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (156.82,256.91) .. controls (156.82,255.32) and (158.08,254.02) .. (159.62,254.02) .. controls (161.16,254.02) and (162.42,255.32) .. (162.42,256.91) .. controls (162.42,258.51) and (161.16,259.8) .. (159.62,259.8) .. controls (158.08,259.8) and (156.82,258.51) .. (156.82,256.91) -- cycle ;
%Shape: Ellipse [id:dp9519510733507146] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (160.35,264.47) .. controls (160.35,262.87) and (161.6,261.58) .. (163.15,261.58) .. controls (164.69,261.58) and (165.94,262.87) .. (165.94,264.47) .. controls (165.94,266.06) and (164.69,267.35) .. (163.15,267.35) .. controls (161.6,267.35) and (160.35,266.06) .. (160.35,264.47) -- cycle ;
%Shape: Ellipse [id:dp006473688487721785] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (157.64,291.6) .. controls (157.64,290.01) and (158.89,288.71) .. (160.43,288.71) .. controls (161.98,288.71) and (163.23,290.01) .. (163.23,291.6) .. controls (163.23,293.2) and (161.98,294.49) .. (160.43,294.49) .. controls (158.89,294.49) and (157.64,293.2) .. (157.64,291.6) -- cycle ;
%Shape: Ellipse [id:dp651007527376851] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (150.32,278.85) .. controls (150.32,277.25) and (151.57,275.96) .. (153.12,275.96) .. controls (154.66,275.96) and (155.91,277.25) .. (155.91,278.85) .. controls (155.91,280.44) and (154.66,281.74) .. (153.12,281.74) .. controls (151.57,281.74) and (150.32,280.44) .. (150.32,278.85) -- cycle ;
%Shape: Ellipse [id:dp9148829043303969] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (157.64,282.83) .. controls (157.64,281.23) and (158.89,279.94) .. (160.43,279.94) .. controls (161.98,279.94) and (163.23,281.23) .. (163.23,282.83) .. controls (163.23,284.42) and (161.98,285.71) .. (160.43,285.71) .. controls (158.89,285.71) and (157.64,284.42) .. (157.64,282.83) -- cycle ;
%Shape: Ellipse [id:dp35092687762879216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.51,384.41) .. controls (301.51,380.86) and (304.29,377.99) .. (307.73,377.99) .. controls (311.16,377.99) and (313.94,380.86) .. (313.94,384.41) .. controls (313.94,387.95) and (311.16,390.83) .. (307.73,390.83) .. controls (304.29,390.83) and (301.51,387.95) .. (301.51,384.41) -- cycle ;
%Shape: Ellipse [id:dp2608690054830134] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.71,403.13) .. controls (301.71,399.58) and (304.49,396.71) .. (307.93,396.71) .. controls (311.36,396.71) and (314.14,399.58) .. (314.14,403.13) .. controls (314.14,406.67) and (311.36,409.55) .. (307.93,409.55) .. controls (304.49,409.55) and (301.71,406.67) .. (301.71,403.13) -- cycle ;
%Shape: Ellipse [id:dp9005389233894933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.71,367.05) .. controls (301.71,363.5) and (304.49,360.63) .. (307.93,360.63) .. controls (311.36,360.63) and (314.14,363.5) .. (314.14,367.05) .. controls (314.14,370.6) and (311.36,373.47) .. (307.93,373.47) .. controls (304.49,373.47) and (301.71,370.6) .. (301.71,367.05) -- cycle ;
%Shape: Ellipse [id:dp039589410795990765] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.51,494.41) .. controls (301.51,490.86) and (304.29,487.99) .. (307.73,487.99) .. controls (311.16,487.99) and (313.94,490.86) .. (313.94,494.41) .. controls (313.94,497.95) and (311.16,500.83) .. (307.73,500.83) .. controls (304.29,500.83) and (301.51,497.95) .. (301.51,494.41) -- cycle ;
%Shape: Ellipse [id:dp0689835778205028] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.71,513.13) .. controls (301.71,509.58) and (304.49,506.71) .. (307.93,506.71) .. controls (311.36,506.71) and (314.14,509.58) .. (314.14,513.13) .. controls (314.14,516.67) and (311.36,519.55) .. (307.93,519.55) .. controls (304.49,519.55) and (301.71,516.67) .. (301.71,513.13) -- cycle ;
%Shape: Ellipse [id:dp120264277901587] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.71,476.05) .. controls (301.71,472.5) and (304.49,469.63) .. (307.93,469.63) .. controls (311.36,469.63) and (314.14,472.5) .. (314.14,476.05) .. controls (314.14,479.6) and (311.36,482.47) .. (307.93,482.47) .. controls (304.49,482.47) and (301.71,479.6) .. (301.71,476.05) -- cycle ;
%Shape: Ellipse [id:dp11021368399472176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.51,275.41) .. controls (301.51,271.86) and (304.29,268.99) .. (307.73,268.99) .. controls (311.16,268.99) and (313.94,271.86) .. (313.94,275.41) .. controls (313.94,278.95) and (311.16,281.83) .. (307.73,281.83) .. controls (304.29,281.83) and (301.51,278.95) .. (301.51,275.41) -- cycle ;
%Shape: Ellipse [id:dp3760788152228367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301.71,293.13) .. controls (301.71,289.58) and (304.49,286.71) .. (307.93,286.71) .. controls (311.36,286.71) and (314.14,289.58) .. (314.14,293.13) .. controls (314.14,296.67) and (311.36,299.55) .. (307.93,299.55) .. controls (304.49,299.55) and (301.71,296.67) .. (301.71,293.13) -- cycle ;
%Shape: Ellipse [id:dp6388570003214356] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.51,494.41) .. controls (374.51,490.86) and (377.29,487.99) .. (380.73,487.99) .. controls (384.16,487.99) and (386.94,490.86) .. (386.94,494.41) .. controls (386.94,497.95) and (384.16,500.83) .. (380.73,500.83) .. controls (377.29,500.83) and (374.51,497.95) .. (374.51,494.41) -- cycle ;
%Shape: Ellipse [id:dp49823193196403626] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.71,513.13) .. controls (374.71,509.58) and (377.49,506.71) .. (380.93,506.71) .. controls (384.36,506.71) and (387.14,509.58) .. (387.14,513.13) .. controls (387.14,516.67) and (384.36,519.55) .. (380.93,519.55) .. controls (377.49,519.55) and (374.71,516.67) .. (374.71,513.13) -- cycle ;
%Shape: Ellipse [id:dp9263947499290061] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.71,476.05) .. controls (374.71,472.5) and (377.49,469.63) .. (380.93,469.63) .. controls (384.36,469.63) and (387.14,472.5) .. (387.14,476.05) .. controls (387.14,479.6) and (384.36,482.47) .. (380.93,482.47) .. controls (377.49,482.47) and (374.71,479.6) .. (374.71,476.05) -- cycle ;
%Shape: Ellipse [id:dp28898403021426144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.51,384.41) .. controls (374.51,380.86) and (377.29,377.99) .. (380.73,377.99) .. controls (384.16,377.99) and (386.94,380.86) .. (386.94,384.41) .. controls (386.94,387.95) and (384.16,390.83) .. (380.73,390.83) .. controls (377.29,390.83) and (374.51,387.95) .. (374.51,384.41) -- cycle ;
%Shape: Ellipse [id:dp5195970740559755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.71,403.13) .. controls (374.71,399.58) and (377.49,396.71) .. (380.93,396.71) .. controls (384.36,396.71) and (387.14,399.58) .. (387.14,403.13) .. controls (387.14,406.67) and (384.36,409.55) .. (380.93,409.55) .. controls (377.49,409.55) and (374.71,406.67) .. (374.71,403.13) -- cycle ;
%Shape: Ellipse [id:dp47158340136416754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.71,367.05) .. controls (374.71,363.5) and (377.49,360.63) .. (380.93,360.63) .. controls (384.36,360.63) and (387.14,363.5) .. (387.14,367.05) .. controls (387.14,370.6) and (384.36,373.47) .. (380.93,373.47) .. controls (377.49,373.47) and (374.71,370.6) .. (374.71,367.05) -- cycle ;
%Shape: Ellipse [id:dp7990160543470816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.51,274.41) .. controls (374.51,270.86) and (377.29,267.99) .. (380.73,267.99) .. controls (384.16,267.99) and (386.94,270.86) .. (386.94,274.41) .. controls (386.94,277.95) and (384.16,280.83) .. (380.73,280.83) .. controls (377.29,280.83) and (374.51,277.95) .. (374.51,274.41) -- cycle ;
%Shape: Ellipse [id:dp5281223928185156] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.71,293.13) .. controls (374.71,289.58) and (377.49,286.71) .. (380.93,286.71) .. controls (384.36,286.71) and (387.14,289.58) .. (387.14,293.13) .. controls (387.14,296.67) and (384.36,299.55) .. (380.93,299.55) .. controls (377.49,299.55) and (374.71,296.67) .. (374.71,293.13) -- cycle ;
%Shape: Ellipse [id:dp1834757970460461] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.71,256.05) .. controls (374.71,252.5) and (377.49,249.63) .. (380.93,249.63) .. controls (384.36,249.63) and (387.14,252.5) .. (387.14,256.05) .. controls (387.14,259.6) and (384.36,262.47) .. (380.93,262.47) .. controls (377.49,262.47) and (374.71,259.6) .. (374.71,256.05) -- cycle ;
%Shape: Ellipse [id:dp30420167240912743] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.51,494.41) .. controls (480.51,490.86) and (483.29,487.99) .. (486.73,487.99) .. controls (490.16,487.99) and (492.94,490.86) .. (492.94,494.41) .. controls (492.94,497.95) and (490.16,500.83) .. (486.73,500.83) .. controls (483.29,500.83) and (480.51,497.95) .. (480.51,494.41) -- cycle ;
%Shape: Ellipse [id:dp5947748220115038] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.71,513.13) .. controls (480.71,509.58) and (483.49,506.71) .. (486.93,506.71) .. controls (490.36,506.71) and (493.14,509.58) .. (493.14,513.13) .. controls (493.14,516.67) and (490.36,519.55) .. (486.93,519.55) .. controls (483.49,519.55) and (480.71,516.67) .. (480.71,513.13) -- cycle ;
%Shape: Ellipse [id:dp7739085619345818] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.71,476.05) .. controls (480.71,472.5) and (483.49,469.63) .. (486.93,469.63) .. controls (490.36,469.63) and (493.14,472.5) .. (493.14,476.05) .. controls (493.14,479.6) and (490.36,482.47) .. (486.93,482.47) .. controls (483.49,482.47) and (480.71,479.6) .. (480.71,476.05) -- cycle ;
%Shape: Ellipse [id:dp8153530125838467] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.51,384.41) .. controls (480.51,380.86) and (483.29,377.99) .. (486.73,377.99) .. controls (490.16,377.99) and (492.94,380.86) .. (492.94,384.41) .. controls (492.94,387.95) and (490.16,390.83) .. (486.73,390.83) .. controls (483.29,390.83) and (480.51,387.95) .. (480.51,384.41) -- cycle ;
%Shape: Ellipse [id:dp6085019626229067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.71,403.13) .. controls (480.71,399.58) and (483.49,396.71) .. (486.93,396.71) .. controls (490.36,396.71) and (493.14,399.58) .. (493.14,403.13) .. controls (493.14,406.67) and (490.36,409.55) .. (486.93,409.55) .. controls (483.49,409.55) and (480.71,406.67) .. (480.71,403.13) -- cycle ;
%Shape: Ellipse [id:dp9841221930067978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.71,366.05) .. controls (480.71,362.5) and (483.49,359.63) .. (486.93,359.63) .. controls (490.36,359.63) and (493.14,362.5) .. (493.14,366.05) .. controls (493.14,369.6) and (490.36,372.47) .. (486.93,372.47) .. controls (483.49,372.47) and (480.71,369.6) .. (480.71,366.05) -- cycle ;
%Shape: Ellipse [id:dp9334008024898052] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.51,274.41) .. controls (480.51,270.86) and (483.29,267.99) .. (486.73,267.99) .. controls (490.16,267.99) and (492.94,270.86) .. (492.94,274.41) .. controls (492.94,277.95) and (490.16,280.83) .. (486.73,280.83) .. controls (483.29,280.83) and (480.51,277.95) .. (480.51,274.41) -- cycle ;
%Shape: Ellipse [id:dp7670243524892094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.71,293.13) .. controls (480.71,289.58) and (483.49,286.71) .. (486.93,286.71) .. controls (490.36,286.71) and (493.14,289.58) .. (493.14,293.13) .. controls (493.14,296.67) and (490.36,299.55) .. (486.93,299.55) .. controls (483.49,299.55) and (480.71,296.67) .. (480.71,293.13) -- cycle ;
%Shape: Ellipse [id:dp8519144805768941] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.71,256.05) .. controls (480.71,252.5) and (483.49,249.63) .. (486.93,249.63) .. controls (490.36,249.63) and (493.14,252.5) .. (493.14,256.05) .. controls (493.14,259.6) and (490.36,262.47) .. (486.93,262.47) .. controls (483.49,262.47) and (480.71,259.6) .. (480.71,256.05) -- cycle ;
%Shape: Ellipse [id:dp7139992808381865] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (537.76,278.52) .. controls (537.74,280.11) and (536.47,281.38) .. (534.93,281.36) .. controls (533.38,281.34) and (532.15,280.03) .. (532.17,278.43) .. controls (532.19,276.84) and (533.46,275.56) .. (535.01,275.59) .. controls (536.55,275.61) and (537.78,276.92) .. (537.76,278.52) -- cycle ;
%Shape: Ellipse [id:dp24234364726515634] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (531.72,291.2) .. controls (531.7,292.79) and (530.43,294.06) .. (528.89,294.04) .. controls (527.34,294.02) and (526.11,292.71) .. (526.13,291.11) .. controls (526.15,289.52) and (527.42,288.24) .. (528.97,288.27) .. controls (530.51,288.29) and (531.74,289.6) .. (531.72,291.2) -- cycle ;
%Shape: Ellipse [id:dp42545337896820257] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (530.3,283.62) .. controls (530.28,285.21) and (529.01,286.49) .. (527.47,286.46) .. controls (525.92,286.44) and (524.69,285.13) .. (524.71,283.54) .. controls (524.73,281.94) and (526,280.67) .. (527.55,280.69) .. controls (529.09,280.71) and (530.32,282.02) .. (530.3,283.62) -- cycle ;
%Shape: Ellipse [id:dp29058427676238063] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (531.39,256.5) .. controls (531.37,258.09) and (530.1,259.37) .. (528.56,259.34) .. controls (527.01,259.32) and (525.78,258.01) .. (525.8,256.41) .. controls (525.82,254.82) and (527.09,253.55) .. (528.64,253.57) .. controls (530.18,253.59) and (531.41,254.9) .. (531.39,256.5) -- cycle ;
%Shape: Ellipse [id:dp4940625948914855] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (538.54,268.36) .. controls (538.52,269.95) and (537.25,271.22) .. (535.71,271.2) .. controls (534.16,271.18) and (532.93,269.87) .. (532.95,268.27) .. controls (532.97,266.68) and (534.24,265.4) .. (535.79,265.43) .. controls (537.33,265.45) and (538.56,266.76) .. (538.54,268.36) -- cycle ;
%Shape: Ellipse [id:dp6066835548927856] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (531.29,263.95) .. controls (531.27,265.54) and (530,266.82) .. (528.45,266.8) .. controls (526.91,266.77) and (525.68,265.46) .. (525.7,263.87) .. controls (525.72,262.27) and (526.99,261) .. (528.53,261.02) .. controls (530.08,261.04) and (531.31,262.36) .. (531.29,263.95) -- cycle ;

% -------------------------------------------------------------------------
% Text Node: stage labels
% -------------------------------------------------------------------------

\draw (161.91,214.31) node [anchor=north west, font=\large, inner sep=0.75pt] {$L$};
\draw (336.21,214.31) node [anchor=north west, font=\large, inner sep=0.75pt] {$C$};
\draw (512.76,214.15) node [anchor=north west, font=\large, inner sep=0.75pt] {$R$};

% -------------------------------------------------------------------------
% Text Node: parameter values
% -------------------------------------------------------------------------

\draw (120.61,181.5) node [anchor=north west, font=\large, inner sep=0.75pt] {$n=2,\ m=3,\ r=3$};
% -------------------------------------------------------------------------
% Internal ports
% -------------------------------------------------------------------------

% -------------------------------------------------------------------------
% Internal ports
% -------------------------------------------------------------------------

% L -> C: outputs of L modules
% \foreach \y/\k in {247/1,277/2,297/3}
%   \draw (240,\y) node [anchor=east, font=\Large, inner sep=0.75pt] {$o_{1,\k}$};

% \foreach \y/\k in {357/1,387/2,407/3}
%   \draw (240,\y) node [anchor=east, font=\Large, inner sep=0.75pt] {$o_{2,\k}$};

% \foreach \y/\k in {467/1,497/2,517/3}
%   \draw (240,\y) node [anchor=east, font=\Large, inner sep=0.75pt] {$o_{3,\k}$};

% % C inputs
% \foreach \y/\k in {247/1,277/2,297/3}
%   \draw (300,\y) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{1,\k}$};

% \foreach \y/\k in {357/1,387/2,407/3}
%   \draw (300,\y) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{2,\k}$};

% \foreach \y/\k in {467/1,497/2,517/3}
%   \draw (300,\y) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{3,\k}$};

% % C outputs
% \foreach \y/\k in {247/1,277/2,297/3}
%   \draw (420,\y) node [anchor=east, font=\Large, inner sep=0.75pt] {$o_{1,\k}$};

% \foreach \y/\k in {357/1,387/2,407/3}
%   \draw (420,\y) node [anchor=east, font=\Large, inner sep=0.75pt] {$o_{2,\k}$};

% \foreach \y/\k in {467/1,497/2,517/3}
%   \draw (420,\y) node [anchor=east, font=\Large, inner sep=0.75pt] {$o_{3,\k}$};

% % R inputs
% \foreach \y/\k in {247/1,277/2,297/3}
%   \draw (480,\y) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{1,\k}$};

% \foreach \y/\k in {357/1,387/2,407/3}
%   \draw (480,\y) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{2,\k}$};

% \foreach \y/\k in {467/1,497/2,517/3}
%   \draw (480,\y) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{3,\k}$};

\draw (240,247) node [anchor=east, font=\Large, inner sep=0.75pt] {$o_{1,1}$};
\draw (240,277) node [anchor=east, font=\Large, inner sep=0.75pt] {$o_{1,2}$};

\draw (300,247) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{1,1}$};
\draw (300,277) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{1,2}$};


\draw (420,247) node [anchor=east, font=\Large, inner sep=0.75pt] {$o_{1,1}$};
\draw (420,277) node [anchor=east, font=\Large, inner sep=0.75pt] {$o_{1,2}$};


\draw (480,247) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{1,1}$};
\draw (480,277) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{1,2}$};

\draw (240,367) node [anchor=east, font=\Large, inner sep=0.75pt] {$o_{2,1}$};
\draw (300,367) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{2,1}$};

\draw (420,367) node [anchor=east, font=\Large, inner sep=0.75pt] {$o_{2,1}$};


\draw (480,367) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{2,1}$};

% -------------------------------------------------------------------------
% Input labels: enlarged and vertically aligned with the corresponding blue dots
% -------------------------------------------------------------------------

\draw (114,256.05) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{1}$};
\draw (114,289.13) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{2}$};
\draw (114,366.05) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{3}$};
\draw (114,399.13) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{4}$};
\draw (114,476.05) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{5}$};
\draw (114,509.13) node [anchor=east, font=\Large, inner sep=0.75pt] {$i_{6}$};

% -------------------------------------------------------------------------
% Output labels: enlarged and vertically aligned with the corresponding magenta dots
% -------------------------------------------------------------------------

\draw (571,256.05) node [anchor=west, font=\Large, inner sep=0.75pt] {$o_{1}$};
\draw (571,289.13) node [anchor=west, font=\Large, inner sep=0.75pt] {$o_{2}$};
\draw (571,366.05) node [anchor=west, font=\Large, inner sep=0.75pt] {$o_{3}$};
\draw (571,399.13) node [anchor=west, font=\Large, inner sep=0.75pt] {$o_{4}$};
\draw (571,476.05) node [anchor=west, font=\Large, inner sep=0.75pt] {$o_{5}$};
\draw (571,509.13) node [anchor=west, font=\Large, inner sep=0.75pt] {$o_{6}$};

% -------------------------------------------------------------------------
% Module sizes, centered
% -------------------------------------------------------------------------

% Ingress modules: n x m = 2 x 3
\draw (166.96,382.59) node [anchor=center, font=\large, inner sep=0.75pt] {$2\times 3$};
\draw (166.96,492.67) node [anchor=center, font=\large, inner sep=0.75pt] {$2\times 3$};

% Middle-stage modules: r x r = 3 x 3
\draw (343.96,383.04) node [anchor=center, font=\large, inner sep=0.75pt] {$3\times 3$};
\draw (343.96,492.67) node [anchor=center, font=\large, inner sep=0.75pt] {$3\times 3$};

% Egress modules: m x n = 3 x 2
\draw (522.96,382.59) node [anchor=center, font=\large, inner sep=0.75pt] {$3\times 2$};
\draw (522.96,492.67) node [anchor=center, font=\large, inner sep=0.75pt] {$3\times 2$};

\end{tikzpicture}

==> Fig-M.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,878); %set diagram left start at 0, and has height of 878

%Shape: Rectangle [id:dp018015910721798423] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (28.69,39.52) -- (292.69,39.52) -- (292.69,342.9) -- (28.69,342.9) -- cycle ;
%Shape: Circle [id:dp42199437761744285] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (42.4,90.15) .. controls (42.4,81.95) and (49.05,75.29) .. (57.26,75.29) .. controls (65.46,75.29) and (72.11,81.94) .. (72.11,90.14) .. controls (72.11,98.35) and (65.46,105) .. (57.26,105) .. controls (49.06,105) and (42.41,98.35) .. (42.4,90.15) -- cycle ;
%Shape: Circle [id:dp9985192501621277] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (42.4,190.15) .. controls (42.4,181.95) and (49.05,175.29) .. (57.26,175.29) .. controls (65.46,175.29) and (72.11,181.94) .. (72.11,190.14) .. controls (72.11,198.35) and (65.46,205) .. (57.26,205) .. controls (49.06,205) and (42.41,198.35) .. (42.4,190.15) -- cycle ;
%Shape: Circle [id:dp1731786462707101] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (42.4,290.15) .. controls (42.4,281.95) and (49.05,275.29) .. (57.26,275.29) .. controls (65.46,275.29) and (72.11,281.94) .. (72.11,290.14) .. controls (72.11,298.35) and (65.46,305) .. (57.26,305) .. controls (49.06,305) and (42.41,298.35) .. (42.4,290.15) -- cycle ;
%Shape: Circle [id:dp23350379613336447] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (86.41,91.22) .. controls (86.4,85.81) and (90.79,81.43) .. (96.19,81.43) .. controls (101.6,81.42) and (105.98,85.81) .. (105.98,91.21) .. controls (105.98,96.62) and (101.6,101) .. (96.2,101) .. controls (90.79,101) and (86.41,96.62) .. (86.41,91.22) -- cycle ;
%Shape: Circle [id:dp8205355703400535] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (86.41,120.22) .. controls (86.4,114.81) and (90.79,110.43) .. (96.19,110.43) .. controls (101.6,110.42) and (105.98,114.81) .. (105.98,120.21) .. controls (105.98,125.62) and (101.6,130) .. (96.2,130) .. controls (90.79,130) and (86.41,125.62) .. (86.41,120.22) -- cycle ;
%Shape: Circle [id:dp9044762993495028] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (86.41,62) .. controls (86.41,56.6) and (90.79,52.21) .. (96.19,52.21) .. controls (101.6,52.21) and (105.98,56.59) .. (105.98,62) .. controls (105.98,67.41) and (101.6,71.79) .. (96.2,71.79) .. controls (90.79,71.79) and (86.41,67.41) .. (86.41,62) -- cycle ;
%Shape: Circle [id:dp8259328728313936] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (86.41,191.22) .. controls (86.4,185.81) and (90.79,181.43) .. (96.19,181.43) .. controls (101.6,181.42) and (105.98,185.81) .. (105.98,191.21) .. controls (105.98,196.62) and (101.6,201) .. (96.2,201) .. controls (90.79,201) and (86.41,196.62) .. (86.41,191.22) -- cycle ;
%Shape: Circle [id:dp7781890273567823] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (86.41,220.22) .. controls (86.4,214.81) and (90.79,210.43) .. (96.19,210.43) .. controls (101.6,210.42) and (105.98,214.81) .. (105.98,220.21) .. controls (105.98,225.62) and (101.6,230) .. (96.2,230) .. controls (90.79,230) and (86.41,225.62) .. (86.41,220.22) -- cycle ;
%Shape: Circle [id:dp9129039364422479] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (86.41,162) .. controls (86.41,156.6) and (90.79,152.21) .. (96.19,152.21) .. controls (101.6,152.21) and (105.98,156.59) .. (105.98,162) .. controls (105.98,167.41) and (101.6,171.79) .. (96.2,171.79) .. controls (90.79,171.79) and (86.41,167.41) .. (86.41,162) -- cycle ;
%Shape: Circle [id:dp4470193554444122] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (86.41,291.22) .. controls (86.4,285.81) and (90.79,281.43) .. (96.19,281.43) .. controls (101.6,281.42) and (105.98,285.81) .. (105.98,291.21) .. controls (105.98,296.62) and (101.6,301) .. (96.2,301) .. controls (90.79,301) and (86.41,296.62) .. (86.41,291.22) -- cycle ;
%Shape: Circle [id:dp2752302601326424] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (86.41,320.22) .. controls (86.4,314.81) and (90.79,310.43) .. (96.19,310.43) .. controls (101.6,310.42) and (105.98,314.81) .. (105.98,320.21) .. controls (105.98,325.62) and (101.6,330) .. (96.2,330) .. controls (90.79,330) and (86.41,325.62) .. (86.41,320.22) -- cycle ;
%Shape: Circle [id:dp7362453414793563] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (86.41,262) .. controls (86.41,256.6) and (90.79,252.21) .. (96.19,252.21) .. controls (101.6,252.21) and (105.98,256.59) .. (105.98,262) .. controls (105.98,267.41) and (101.6,271.79) .. (96.2,271.79) .. controls (90.79,271.79) and (86.41,267.41) .. (86.41,262) -- cycle ;
%Shape: Circle [id:dp19044020909340031] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (250.4,90.15) .. controls (250.4,81.95) and (257.05,75.29) .. (265.26,75.29) .. controls (273.46,75.29) and (280.11,81.94) .. (280.11,90.14) .. controls (280.11,98.35) and (273.46,105) .. (265.26,105) .. controls (257.06,105) and (250.41,98.35) .. (250.4,90.15) -- cycle ;
%Shape: Circle [id:dp009339935024829438] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (250.4,190.15) .. controls (250.4,181.95) and (257.05,175.29) .. (265.26,175.29) .. controls (273.46,175.29) and (280.11,181.94) .. (280.11,190.14) .. controls (280.11,198.35) and (273.46,205) .. (265.26,205) .. controls (257.06,205) and (250.41,198.35) .. (250.4,190.15) -- cycle ;
%Shape: Circle [id:dp5761171199172307] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (250.4,290.15) .. controls (250.4,281.95) and (257.05,275.29) .. (265.26,275.29) .. controls (273.46,275.29) and (280.11,281.94) .. (280.11,290.14) .. controls (280.11,298.35) and (273.46,305) .. (265.26,305) .. controls (257.06,305) and (250.41,298.35) .. (250.4,290.15) -- cycle ;
%Shape: Circle [id:dp5470862560422821] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (215.41,91.22) .. controls (215.4,85.81) and (219.79,81.43) .. (225.19,81.43) .. controls (230.6,81.42) and (234.98,85.81) .. (234.98,91.21) .. controls (234.98,96.62) and (230.6,101) .. (225.2,101) .. controls (219.79,101) and (215.41,96.62) .. (215.41,91.22) -- cycle ;
%Shape: Circle [id:dp3984325724225918] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (215.41,120.22) .. controls (215.4,114.81) and (219.79,110.43) .. (225.19,110.43) .. controls (230.6,110.42) and (234.98,114.81) .. (234.98,120.21) .. controls (234.98,125.62) and (230.6,130) .. (225.2,130) .. controls (219.79,130) and (215.41,125.62) .. (215.41,120.22) -- cycle ;
%Shape: Circle [id:dp993941746910268] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (215.41,62) .. controls (215.41,56.6) and (219.79,52.21) .. (225.19,52.21) .. controls (230.6,52.21) and (234.98,56.59) .. (234.98,62) .. controls (234.98,67.41) and (230.6,71.79) .. (225.2,71.79) .. controls (219.79,71.79) and (215.41,67.41) .. (215.41,62) -- cycle ;
%Shape: Circle [id:dp007210924405217423] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (215.41,191.22) .. controls (215.4,185.81) and (219.79,181.43) .. (225.19,181.43) .. controls (230.6,181.42) and (234.98,185.81) .. (234.98,191.21) .. controls (234.98,196.62) and (230.6,201) .. (225.2,201) .. controls (219.79,201) and (215.41,196.62) .. (215.41,191.22) -- cycle ;
%Shape: Circle [id:dp339511564678896] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (215.41,220.22) .. controls (215.4,214.81) and (219.79,210.43) .. (225.19,210.43) .. controls (230.6,210.42) and (234.98,214.81) .. (234.98,220.21) .. controls (234.98,225.62) and (230.6,230) .. (225.2,230) .. controls (219.79,230) and (215.41,225.62) .. (215.41,220.22) -- cycle ;
%Shape: Circle [id:dp9628787230970347] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (215.41,162) .. controls (215.41,156.6) and (219.79,152.21) .. (225.19,152.21) .. controls (230.6,152.21) and (234.98,156.59) .. (234.98,162) .. controls (234.98,167.41) and (230.6,171.79) .. (225.2,171.79) .. controls (219.79,171.79) and (215.41,167.41) .. (215.41,162) -- cycle ;
%Shape: Circle [id:dp1880077347893372] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (215.41,291.22) .. controls (215.4,285.81) and (219.79,281.43) .. (225.19,281.43) .. controls (230.6,281.42) and (234.98,285.81) .. (234.98,291.21) .. controls (234.98,296.62) and (230.6,301) .. (225.2,301) .. controls (219.79,301) and (215.41,296.62) .. (215.41,291.22) -- cycle ;
%Shape: Circle [id:dp8111760924113705] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (215.41,320.22) .. controls (215.4,314.81) and (219.79,310.43) .. (225.19,310.43) .. controls (230.6,310.42) and (234.98,314.81) .. (234.98,320.21) .. controls (234.98,325.62) and (230.6,330) .. (225.2,330) .. controls (219.79,330) and (215.41,325.62) .. (215.41,320.22) -- cycle ;
%Shape: Circle [id:dp06080192115702354] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (215.41,262) .. controls (215.41,256.6) and (219.79,252.21) .. (225.19,252.21) .. controls (230.6,252.21) and (234.98,256.59) .. (234.98,262) .. controls (234.98,267.41) and (230.6,271.79) .. (225.2,271.79) .. controls (219.79,271.79) and (215.41,267.41) .. (215.41,262) -- cycle ;
%Straight Lines [id:da004487800035617773] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (105.98,62) -- (215.41,62) ;
%Straight Lines [id:da45624022486336413] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (105.98,191.21) -- (215.41,191.22) ;
%Straight Lines [id:da10638851327497745] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (105.98,320.21) -- (215.41,320.22) ;
%Straight Lines [id:da998612919196485] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (105.98,91.21) -- (215.41,162) ;
%Straight Lines [id:da3600001284345097] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (105.98,120.21) -- (215.41,262) ;
%Straight Lines [id:da051996529486276866] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (105.98,162) -- (215.41,91.22) ;
%Straight Lines [id:da6409514253262484] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (105.98,220.21) -- (215.41,291) ;
%Straight Lines [id:da08989817597512584] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (105.98,262) -- (215.41,120.22) ;
%Straight Lines [id:da20374555575808218] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (105.98,291) -- (215.41,220.22) ;

% -------------------------------------------------------------------------
% Star-topology panel shifted left
% -------------------------------------------------------------------------
\begin{scope}[shift={(-35,0)}]


%Rounded Rect [id:dp38425752794674717] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=0.9 ][line width=1.5]  (434.39,142.55) .. controls (434.39,130.15) and (444.44,120.1) .. (456.85,120.1) -- (530.69,120.1) .. controls (543.09,120.1) and (553.14,130.15) .. (553.14,142.55) -- (553.14,209.92) .. controls (553.14,222.33) and (543.09,232.38) .. (530.69,232.38) -- (456.85,232.38) .. controls (444.44,232.38) and (434.39,222.33) .. (434.39,209.92) -- cycle ;
%Straight Lines [id:da07176762243513501] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ][line width=1.5]    (521.17,148.31) -- (466.36,148.16) ;
%Straight Lines [id:da9593141973915591] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (489.2,143.41) -- (501.8,154.83) ;
%Straight Lines [id:da44729545330274567] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (489.14,154.5) -- (501.87,144.41) ;
%Shape: Chord [id:dp7370580684595289] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (485.78,147.63) .. controls (485.23,147.35) and (484.69,147.01) .. (484.18,146.6) .. controls (481.15,144.18) and (480.2,140.34) .. (482.05,138.02) .. controls (483.9,135.71) and (487.86,135.8) .. (490.89,138.23) .. controls (491.4,138.63) and (491.85,139.08) .. (492.24,139.55) -- cycle ;
%Shape: Chord [id:dp5699508787438249] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (498.2,140.47) .. controls (498.53,139.95) and (498.92,139.45) .. (499.38,138.99) .. controls (502.1,136.22) and (506.02,135.66) .. (508.13,137.74) .. controls (510.24,139.81) and (509.75,143.74) .. (507.03,146.51) .. controls (506.57,146.97) and (506.08,147.38) .. (505.57,147.71) -- cycle ;

%Straight Lines [id:da49530555570583823] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (434.39,209.92) -- (388.11,240.45) ;
%Straight Lines [id:da42723745120663437] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (433.35,189.27) -- (388.11,201.45) ;
%Straight Lines [id:da7875288745947467] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (434.35,161.27) -- (388.11,160.45) ;
%Straight Lines [id:da8504284290022894] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (434.39,142.55) -- (388.11,121.45) ;
%Shape: Circle [id:dp07478215771947394] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (358.4,240.46) .. controls (358.4,232.26) and (365.05,225.61) .. (373.26,225.6) .. controls (381.46,225.6) and (388.11,232.25) .. (388.11,240.45) .. controls (388.11,248.66) and (381.46,255.31) .. (373.26,255.31) .. controls (365.06,255.31) and (358.41,248.66) .. (358.4,240.46) -- cycle ;
%Shape: Circle [id:dp3806084305751003] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (358.4,121.46) .. controls (358.4,113.26) and (365.05,106.61) .. (373.26,106.6) .. controls (381.46,106.6) and (388.11,113.25) .. (388.11,121.45) .. controls (388.11,129.66) and (381.46,136.31) .. (373.26,136.31) .. controls (365.06,136.31) and (358.41,129.66) .. (358.4,121.46) -- cycle ;
%Shape: Circle [id:dp5995397788809728] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (358.4,160.46) .. controls (358.4,152.26) and (365.05,145.61) .. (373.26,145.6) .. controls (381.46,145.6) and (388.11,152.25) .. (388.11,160.45) .. controls (388.11,168.66) and (381.46,175.31) .. (373.26,175.31) .. controls (365.06,175.31) and (358.41,168.66) .. (358.4,160.46) -- cycle ;
%Shape: Circle [id:dp2999705405940951] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (358.4,201.46) .. controls (358.4,193.26) and (365.05,186.61) .. (373.26,186.6) .. controls (381.46,186.6) and (388.11,193.25) .. (388.11,201.45) .. controls (388.11,209.66) and (381.46,216.31) .. (373.26,216.31) .. controls (365.06,216.31) and (358.41,209.66) .. (358.4,201.46) -- cycle ;
%Shape: Circle [id:dp8990246768161896] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (631.07,161.59) .. controls (631.04,169.79) and (624.37,176.42) .. (616.16,176.39) .. controls (607.96,176.36) and (601.34,169.68) .. (601.37,161.48) .. controls (601.4,153.27) and (608.07,146.65) .. (616.27,146.68) .. controls (624.48,146.71) and (631.1,153.38) .. (631.07,161.59) -- cycle ;
%Straight Lines [id:da3148980614633895] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (553.35,188.27) -- (601.37,201.48) ;
%Straight Lines [id:da9504835645626043] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (553.14,209.92) -- (601.98,236.48) ;
%Straight Lines [id:da28316744224777635] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (553.14,142.55) -- (601.37,121.48) ;
%Shape: Circle [id:dp11710844811349663] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (631.07,121.59) .. controls (631.04,129.79) and (624.37,136.42) .. (616.16,136.39) .. controls (607.96,136.36) and (601.34,129.68) .. (601.37,121.48) .. controls (601.4,113.27) and (608.07,106.65) .. (616.27,106.68) .. controls (624.48,106.71) and (631.1,113.38) .. (631.07,121.59) -- cycle ;
%Straight Lines [id:da6306994982436483] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (553.35,163.27) -- (601.37,161.48) ;
%Shape: Circle [id:dp39554609264467366] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (631.07,241.59) .. controls (631.04,249.79) and (624.37,256.42) .. (616.16,256.39) .. controls (607.96,256.35) and (601.34,249.68) .. (601.37,241.48) .. controls (601.4,233.27) and (608.07,226.65) .. (616.27,226.68) .. controls (624.48,226.71) and (631.1,233.38) .. (631.07,241.59) -- cycle ;
%Shape: Circle [id:dp6291962995864915] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (631.07,201.59) .. controls (631.04,209.79) and (624.37,216.42) .. (616.16,216.39) .. controls (607.96,216.36) and (601.34,209.68) .. (601.37,201.48) .. controls (601.4,193.27) and (608.07,186.65) .. (616.27,186.68) .. controls (624.48,186.71) and (631.1,193.38) .. (631.07,201.59) -- cycle ;
%Straight Lines [id:da2716623129011482] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,81.06) -- (693.11,81.45) ;
%Shape: Circle [id:dp1472904052706704] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,81.46) .. controls (663.4,73.26) and (670.05,66.61) .. (678.26,66.6) .. controls (686.46,66.6) and (693.11,73.25) .. (693.11,81.45) .. controls (693.11,89.66) and (686.46,96.31) .. (678.26,96.31) .. controls (670.06,96.31) and (663.41,89.66) .. (663.4,81.46) -- cycle ;
%Rounded Rect [id:dp03206319062248386] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=0.9 ][line width=1.5]  (732.43,68.62) .. controls (732.43,62.22) and (737.63,57.02) .. (744.04,57.02) -- (778.84,57.02) .. controls (785.25,57.02) and (790.44,62.22) .. (790.44,68.62) -- (790.44,304.31) .. controls (790.44,310.72) and (785.25,315.91) .. (778.84,315.91) -- (744.04,315.91) .. controls (737.63,315.91) and (732.43,310.72) .. (732.43,304.31) -- cycle ;
%Straight Lines [id:da48825626287138735] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (785.59,120.2) -- (730.78,120.06) ;
%Straight Lines [id:da991274854779839] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (757.07,116.42) -- (769.67,127.83) ;
%Straight Lines [id:da14397223838247108] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (757,127.5) -- (769.73,117.42) ;
%Shape: Chord [id:dp2586947092494598] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (753.64,120.63) .. controls (753.09,120.35) and (752.56,120.01) .. (752.05,119.6) .. controls (749.02,117.18) and (748.06,113.34) .. (749.91,111.03) .. controls (751.76,108.71) and (755.72,108.8) .. (758.75,111.23) .. controls (759.26,111.64) and (759.71,112.08) .. (760.1,112.56) -- cycle ;
%Shape: Chord [id:dp4718344018623646] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (766.06,113.47) .. controls (766.39,112.95) and (766.78,112.45) .. (767.24,111.99) .. controls (769.96,109.22) and (773.88,108.66) .. (775.99,110.74) .. controls (778.11,112.82) and (777.61,116.74) .. (774.89,119.51) .. controls (774.44,119.98) and (773.94,120.38) .. (773.43,120.72) -- cycle ;
%Straight Lines [id:da7243942700015255] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,120.06) -- (693.11,120.45) ;
%Shape: Circle [id:dp33498054447136005] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,120.46) .. controls (663.4,112.26) and (670.05,105.61) .. (678.26,105.6) .. controls (686.46,105.6) and (693.11,112.25) .. (693.11,120.45) .. controls (693.11,128.66) and (686.46,135.31) .. (678.26,135.31) .. controls (670.06,135.31) and (663.41,128.66) .. (663.4,120.46) -- cycle ;
%Straight Lines [id:da15942058897053668] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,161.06) -- (693.11,161.45) ;
%Shape: Circle [id:dp35866302990719434] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,161.46) .. controls (663.4,153.26) and (670.05,146.61) .. (678.26,146.6) .. controls (686.46,146.6) and (693.11,153.25) .. (693.11,161.45) .. controls (693.11,169.66) and (686.46,176.31) .. (678.26,176.31) .. controls (670.06,176.31) and (663.41,169.66) .. (663.4,161.46) -- cycle ;
%Straight Lines [id:da5868386520639616] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,200.06) -- (693.11,200.45) ;
%Shape: Circle [id:dp5391294445381543] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,200.46) .. controls (663.4,192.26) and (670.05,185.61) .. (678.26,185.6) .. controls (686.46,185.6) and (693.11,192.25) .. (693.11,200.45) .. controls (693.11,208.66) and (686.46,215.31) .. (678.26,215.31) .. controls (670.06,215.31) and (663.41,208.66) .. (663.4,200.46) -- cycle ;
%Straight Lines [id:da6120925324169048] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,241.06) -- (693.11,241.45) ;
%Shape: Circle [id:dp6399221107419597] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,241.46) .. controls (663.4,233.26) and (670.05,226.61) .. (678.26,226.6) .. controls (686.46,226.6) and (693.11,233.25) .. (693.11,241.45) .. controls (693.11,249.66) and (686.46,256.31) .. (678.26,256.31) .. controls (670.06,256.31) and (663.41,249.66) .. (663.4,241.46) -- cycle ;
%Straight Lines [id:da21954169446409633] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (732.89,280.5) -- (690.11,280.45) ;
%Shape: Circle [id:dp34848581934750233] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,280.46) .. controls (663.4,272.26) and (670.05,265.61) .. (678.26,265.6) .. controls (686.46,265.6) and (693.11,272.25) .. (693.11,280.45) .. controls (693.11,288.66) and (686.46,295.31) .. (678.26,295.31) .. controls (670.06,295.31) and (663.41,288.66) .. (663.4,280.46) -- cycle ;

%Straight Lines [id:da37106738248119076] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (920.01,280.73) -- (958.68,280.48) ;
%Shape: Circle [id:dp8154123827464698] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (988.38,280.59) .. controls (988.35,288.79) and (981.68,295.41) .. (973.48,295.38) .. controls (965.27,295.35) and (958.65,288.68) .. (958.68,280.48) .. controls (958.71,272.27) and (965.38,265.65) .. (973.58,265.68) .. controls (981.79,265.71) and (988.41,272.38) .. (988.38,280.59) -- cycle ;
%Straight Lines [id:da2658286065189851] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (920.16,241.73) -- (958.83,241.48) ;
%Shape: Circle [id:dp5555288021556722] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (988.53,241.59) .. controls (988.5,249.79) and (981.83,256.41) .. (973.63,256.38) .. controls (965.42,256.35) and (958.8,249.68) .. (958.83,241.48) .. controls (958.86,233.27) and (965.53,226.65) .. (973.73,226.68) .. controls (981.94,226.71) and (988.56,233.38) .. (988.53,241.59) -- cycle ;
%Straight Lines [id:da271640728171352] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (920.32,200.73) -- (958.98,200.48) ;
%Shape: Circle [id:dp8212106751761953] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (988.69,200.59) .. controls (988.66,208.79) and (981.99,215.42) .. (973.78,215.39) .. controls (965.58,215.35) and (958.95,208.68) .. (958.98,200.48) .. controls (959.01,192.27) and (965.69,185.65) .. (973.89,185.68) .. controls (982.1,185.71) and (988.72,192.38) .. (988.69,200.59) -- cycle ;
%Straight Lines [id:da13783941914513265] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (920.47,161.73) -- (959.13,161.48) ;
%Shape: Circle [id:dp49958511545720774] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (988.84,161.59) .. controls (988.81,169.79) and (982.14,176.42) .. (973.93,176.39) .. controls (965.73,176.36) and (959.1,169.68) .. (959.13,161.48) .. controls (959.16,153.27) and (965.84,146.65) .. (974.04,146.68) .. controls (982.24,146.71) and (988.87,153.38) .. (988.84,161.59) -- cycle ;
%Straight Lines [id:da4973440260807178] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (920.62,120.73) -- (959.29,120.48) ;
%Shape: Circle [id:dp30676996346802343] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (989,120.59) .. controls (988.97,128.79) and (982.29,135.42) .. (974.09,135.39) .. controls (965.89,135.36) and (959.26,128.68) .. (959.29,120.48) .. controls (959.32,112.27) and (966,105.65) .. (974.2,105.68) .. controls (982.4,105.71) and (989.03,112.38) .. (989,120.59) -- cycle ;
%Straight Lines [id:da8752339010338096] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (919.04,81.31) -- (960.44,81.48) ;
%Shape: Circle [id:dp34661137492958194] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (989.15,81.59) .. controls (989.12,89.79) and (982.44,96.42) .. (974.24,96.39) .. controls (966.04,96.36) and (959.41,89.68) .. (959.44,81.48) .. controls (959.47,73.27) and (966.15,66.65) .. (974.35,66.68) .. controls (982.55,66.71) and (989.18,73.38) .. (989.15,81.59) -- cycle ;
%Straight Lines [id:da5905934267065063] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (786.04,81.31) -- (737.44,80.78) ;
%Straight Lines [id:da22571089494500285] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (756.07,75.42) -- (768.67,86.83) ;
%Straight Lines [id:da3773699873621834] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (756,86.5) -- (768.73,76.42) ;
%Shape: Chord [id:dp9282101368183676] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (752.64,79.63) .. controls (752.09,79.35) and (751.56,79.01) .. (751.05,78.6) .. controls (748.02,76.18) and (747.06,72.34) .. (748.91,70.03) .. controls (750.76,67.71) and (754.72,67.8) .. (757.75,70.23) .. controls (758.26,70.64) and (758.71,71.08) .. (759.1,71.56) -- cycle ;
%Shape: Chord [id:dp4219268058596838] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (765.06,72.47) .. controls (765.39,71.95) and (765.78,71.45) .. (766.24,70.99) .. controls (768.96,68.22) and (772.88,67.66) .. (774.99,69.74) .. controls (777.11,71.82) and (776.61,75.74) .. (773.89,78.51) .. controls (773.44,78.98) and (772.94,79.38) .. (772.43,79.72) -- cycle ;
%Straight Lines [id:da47767020103799207] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (784.44,161.78) -- (732.78,161.06) ;
%Straight Lines [id:da4147600384335064] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (784.44,200.78) -- (732.78,200.06) ;
%Straight Lines [id:da01435065000161373] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (785.84,281.27) -- (735.89,280.5) ;
%Straight Lines [id:da23307012645213332] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (756.73,157.42) -- (769.33,168.83) ;
%Straight Lines [id:da24777651572375492] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (756.67,168.5) -- (769.4,158.42) ;
%Shape: Chord [id:dp4559783984218233] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (753.31,161.63) .. controls (752.76,161.35) and (752.22,161.01) .. (751.71,160.6) .. controls (748.68,158.18) and (747.73,154.34) .. (749.58,152.03) .. controls (751.43,149.71) and (755.39,149.8) .. (758.42,152.23) .. controls (758.93,152.64) and (759.38,153.08) .. (759.77,153.56) -- cycle ;
%Shape: Chord [id:dp2769140050647124] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (765.73,154.47) .. controls (766.06,153.95) and (766.45,153.45) .. (766.91,152.99) .. controls (769.63,150.22) and (773.55,149.66) .. (775.66,151.74) .. controls (777.77,153.82) and (777.28,157.74) .. (774.56,160.51) .. controls (774.1,160.98) and (773.61,161.38) .. (773.1,161.72) -- cycle ;
%Straight Lines [id:da8606302238907624] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (756.73,157.42) -- (769.33,168.83) ;
%Shape: Chord [id:dp5490592211717317] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (753.31,161.63) .. controls (752.76,161.35) and (752.22,161.01) .. (751.71,160.6) .. controls (748.68,158.18) and (747.73,154.34) .. (749.58,152.03) .. controls (751.43,149.71) and (755.39,149.8) .. (758.42,152.23) .. controls (758.93,152.64) and (759.38,153.08) .. (759.77,153.56) -- cycle ;
%Straight Lines [id:da20845095139845793] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (756.73,195.42) -- (769.33,206.83) ;
%Straight Lines [id:da11066706444387131] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (756.67,206.5) -- (769.4,196.42) ;
%Shape: Chord [id:dp5378744503294476] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (753.31,199.63) .. controls (752.76,199.35) and (752.22,199.01) .. (751.71,198.6) .. controls (748.68,196.18) and (747.73,192.34) .. (749.58,190.03) .. controls (751.43,187.71) and (755.39,187.8) .. (758.42,190.23) .. controls (758.93,190.64) and (759.38,191.08) .. (759.77,191.56) -- cycle ;
%Shape: Chord [id:dp05078817491010468] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (765.73,192.47) .. controls (766.06,191.95) and (766.45,191.45) .. (766.91,190.99) .. controls (769.63,188.22) and (773.55,187.66) .. (775.66,189.74) .. controls (777.77,191.82) and (777.28,195.74) .. (774.56,198.51) .. controls (774.1,198.98) and (773.61,199.38) .. (773.1,199.72) -- cycle ;
%Straight Lines [id:da4807918278289529] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (756.73,195.42) -- (769.33,206.83) ;
%Shape: Chord [id:dp24701309265301008] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (753.31,199.63) .. controls (752.76,199.35) and (752.22,199.01) .. (751.71,198.6) .. controls (748.68,196.18) and (747.73,192.34) .. (749.58,190.03) .. controls (751.43,187.71) and (755.39,187.8) .. (758.42,190.23) .. controls (758.93,190.64) and (759.38,191.08) .. (759.77,191.56) -- cycle ;
%Straight Lines [id:da08440944590880095] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (787.16,241.73) -- (735.49,241.01) ;
%Shape: Circle [id:dp8871760149723402] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,81.46) .. controls (663.4,73.26) and (670.05,66.61) .. (678.26,66.6) .. controls (686.46,66.6) and (693.11,73.25) .. (693.11,81.45) .. controls (693.11,89.66) and (686.46,96.31) .. (678.26,96.31) .. controls (670.06,96.31) and (663.41,89.66) .. (663.4,81.46) -- cycle ;
%Shape: Circle [id:dp5027446088030257] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,120.46) .. controls (663.4,112.26) and (670.05,105.61) .. (678.26,105.6) .. controls (686.46,105.6) and (693.11,112.25) .. (693.11,120.45) .. controls (693.11,128.66) and (686.46,135.31) .. (678.26,135.31) .. controls (670.06,135.31) and (663.41,128.66) .. (663.4,120.46) -- cycle ;
%Shape: Circle [id:dp7820605853677666] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,161.46) .. controls (663.4,153.26) and (670.05,146.61) .. (678.26,146.6) .. controls (686.46,146.6) and (693.11,153.25) .. (693.11,161.45) .. controls (693.11,169.66) and (686.46,176.31) .. (678.26,176.31) .. controls (670.06,176.31) and (663.41,169.66) .. (663.4,161.46) -- cycle ;
%Straight Lines [id:da26621371776878144] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,81.06) -- (693.11,81.45) ;
%Shape: Circle [id:dp8015420289572251] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,200.46) .. controls (663.4,192.26) and (670.05,185.61) .. (678.26,185.6) .. controls (686.46,185.6) and (693.11,192.25) .. (693.11,200.45) .. controls (693.11,208.66) and (686.46,215.31) .. (678.26,215.31) .. controls (670.06,215.31) and (663.41,208.66) .. (663.4,200.46) -- cycle ;
%Shape: Circle [id:dp9348669163151545] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,81.46) .. controls (663.4,73.26) and (670.05,66.61) .. (678.26,66.6) .. controls (686.46,66.6) and (693.11,73.25) .. (693.11,81.45) .. controls (693.11,89.66) and (686.46,96.31) .. (678.26,96.31) .. controls (670.06,96.31) and (663.41,89.66) .. (663.4,81.46) -- cycle ;
%Shape: Circle [id:dp26143765599743796] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,120.46) .. controls (663.4,112.26) and (670.05,105.61) .. (678.26,105.6) .. controls (686.46,105.6) and (693.11,112.25) .. (693.11,120.45) .. controls (693.11,128.66) and (686.46,135.31) .. (678.26,135.31) .. controls (670.06,135.31) and (663.41,128.66) .. (663.4,120.46) -- cycle ;
%Shape: Circle [id:dp4268008996555622] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,161.46) .. controls (663.4,153.26) and (670.05,146.61) .. (678.26,146.6) .. controls (686.46,146.6) and (693.11,153.25) .. (693.11,161.45) .. controls (693.11,169.66) and (686.46,176.31) .. (678.26,176.31) .. controls (670.06,176.31) and (663.41,169.66) .. (663.4,161.46) -- cycle ;
%Straight Lines [id:da11034191473977861] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,120.06) -- (693.11,120.45) ;
%Straight Lines [id:da9894315010867488] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,81.06) -- (693.11,81.45) ;
%Shape: Circle [id:dp8227819020371068] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,200.46) .. controls (663.4,192.26) and (670.05,185.61) .. (678.26,185.6) .. controls (686.46,185.6) and (693.11,192.25) .. (693.11,200.45) .. controls (693.11,208.66) and (686.46,215.31) .. (678.26,215.31) .. controls (670.06,215.31) and (663.41,208.66) .. (663.4,200.46) -- cycle ;
%Shape: Circle [id:dp8326789656991165] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,81.46) .. controls (663.4,73.26) and (670.05,66.61) .. (678.26,66.6) .. controls (686.46,66.6) and (693.11,73.25) .. (693.11,81.45) .. controls (693.11,89.66) and (686.46,96.31) .. (678.26,96.31) .. controls (670.06,96.31) and (663.41,89.66) .. (663.4,81.46) -- cycle ;
%Shape: Circle [id:dp9040557855898667] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,120.46) .. controls (663.4,112.26) and (670.05,105.61) .. (678.26,105.6) .. controls (686.46,105.6) and (693.11,112.25) .. (693.11,120.45) .. controls (693.11,128.66) and (686.46,135.31) .. (678.26,135.31) .. controls (670.06,135.31) and (663.41,128.66) .. (663.4,120.46) -- cycle ;
%Shape: Circle [id:dp39006662233978284] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,161.46) .. controls (663.4,153.26) and (670.05,146.61) .. (678.26,146.6) .. controls (686.46,146.6) and (693.11,153.25) .. (693.11,161.45) .. controls (693.11,169.66) and (686.46,176.31) .. (678.26,176.31) .. controls (670.06,176.31) and (663.41,169.66) .. (663.4,161.46) -- cycle ;
%Straight Lines [id:da9783056252998438] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,161.06) -- (693.11,161.45) ;
%Straight Lines [id:da5834768736960209] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,120.06) -- (693.11,120.45) ;
%Straight Lines [id:da07793867080670969] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,81.06) -- (693.11,81.45) ;
%Shape: Circle [id:dp34134310445800375] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,200.46) .. controls (663.4,192.26) and (670.05,185.61) .. (678.26,185.6) .. controls (686.46,185.6) and (693.11,192.25) .. (693.11,200.45) .. controls (693.11,208.66) and (686.46,215.31) .. (678.26,215.31) .. controls (670.06,215.31) and (663.41,208.66) .. (663.4,200.46) -- cycle ;
%Shape: Circle [id:dp24266390746284816] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,81.46) .. controls (663.4,73.26) and (670.05,66.61) .. (678.26,66.6) .. controls (686.46,66.6) and (693.11,73.25) .. (693.11,81.45) .. controls (693.11,89.66) and (686.46,96.31) .. (678.26,96.31) .. controls (670.06,96.31) and (663.41,89.66) .. (663.4,81.46) -- cycle ;
%Shape: Circle [id:dp41857717311451725] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,120.46) .. controls (663.4,112.26) and (670.05,105.61) .. (678.26,105.6) .. controls (686.46,105.6) and (693.11,112.25) .. (693.11,120.45) .. controls (693.11,128.66) and (686.46,135.31) .. (678.26,135.31) .. controls (670.06,135.31) and (663.41,128.66) .. (663.4,120.46) -- cycle ;
%Shape: Circle [id:dp5706317454624755] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,161.46) .. controls (663.4,153.26) and (670.05,146.61) .. (678.26,146.6) .. controls (686.46,146.6) and (693.11,153.25) .. (693.11,161.45) .. controls (693.11,169.66) and (686.46,176.31) .. (678.26,176.31) .. controls (670.06,176.31) and (663.41,169.66) .. (663.4,161.46) -- cycle ;
%Straight Lines [id:da4397184091716345] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,200.06) -- (693.11,200.45) ;
%Straight Lines [id:da8369507917867108] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (920.32,200.73) -- (958.98,200.48) ;
%Straight Lines [id:da8631727434126303] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,161.06) -- (693.11,161.45) ;
%Straight Lines [id:da6723601031494673] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,120.06) -- (693.11,120.45) ;
%Straight Lines [id:da5254421982513878] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,81.06) -- (693.11,81.45) ;
%Shape: Circle [id:dp703331379124194] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,200.46) .. controls (663.4,192.26) and (670.05,185.61) .. (678.26,185.6) .. controls (686.46,185.6) and (693.11,192.25) .. (693.11,200.45) .. controls (693.11,208.66) and (686.46,215.31) .. (678.26,215.31) .. controls (670.06,215.31) and (663.41,208.66) .. (663.4,200.46) -- cycle ;
%Shape: Circle [id:dp29320309766552444] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,81.46) .. controls (663.4,73.26) and (670.05,66.61) .. (678.26,66.6) .. controls (686.46,66.6) and (693.11,73.25) .. (693.11,81.45) .. controls (693.11,89.66) and (686.46,96.31) .. (678.26,96.31) .. controls (670.06,96.31) and (663.41,89.66) .. (663.4,81.46) -- cycle ;
%Shape: Circle [id:dp8254413294944272] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,120.46) .. controls (663.4,112.26) and (670.05,105.61) .. (678.26,105.6) .. controls (686.46,105.6) and (693.11,112.25) .. (693.11,120.45) .. controls (693.11,128.66) and (686.46,135.31) .. (678.26,135.31) .. controls (670.06,135.31) and (663.41,128.66) .. (663.4,120.46) -- cycle ;
%Shape: Circle [id:dp942768382257941] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,161.46) .. controls (663.4,153.26) and (670.05,146.61) .. (678.26,146.6) .. controls (686.46,146.6) and (693.11,153.25) .. (693.11,161.45) .. controls (693.11,169.66) and (686.46,176.31) .. (678.26,176.31) .. controls (670.06,176.31) and (663.41,169.66) .. (663.4,161.46) -- cycle ;
%Straight Lines [id:da3867972418446657] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (920.47,161.73) -- (959.13,161.48) ;
%Straight Lines [id:da7988188966913281] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,200.06) -- (693.11,200.45) ;
%Straight Lines [id:da8587361307357066] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (920.32,200.73) -- (958.98,200.48) ;
%Straight Lines [id:da6668387495664494] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,161.06) -- (693.11,161.45) ;
%Straight Lines [id:da5767772537368601] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,120.06) -- (693.11,120.45) ;
%Straight Lines [id:da7928617351558555] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,81.06) -- (693.11,81.45) ;
%Shape: Circle [id:dp43743194389691265] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,200.46) .. controls (663.4,192.26) and (670.05,185.61) .. (678.26,185.6) .. controls (686.46,185.6) and (693.11,192.25) .. (693.11,200.45) .. controls (693.11,208.66) and (686.46,215.31) .. (678.26,215.31) .. controls (670.06,215.31) and (663.41,208.66) .. (663.4,200.46) -- cycle ;
%Shape: Circle [id:dp351597107344927] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,81.46) .. controls (663.4,73.26) and (670.05,66.61) .. (678.26,66.6) .. controls (686.46,66.6) and (693.11,73.25) .. (693.11,81.45) .. controls (693.11,89.66) and (686.46,96.31) .. (678.26,96.31) .. controls (670.06,96.31) and (663.41,89.66) .. (663.4,81.46) -- cycle ;
%Shape: Circle [id:dp639690880123464] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,120.46) .. controls (663.4,112.26) and (670.05,105.61) .. (678.26,105.6) .. controls (686.46,105.6) and (693.11,112.25) .. (693.11,120.45) .. controls (693.11,128.66) and (686.46,135.31) .. (678.26,135.31) .. controls (670.06,135.31) and (663.41,128.66) .. (663.4,120.46) -- cycle ;
%Shape: Circle [id:dp5265955622078395] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,161.46) .. controls (663.4,153.26) and (670.05,146.61) .. (678.26,146.6) .. controls (686.46,146.6) and (693.11,153.25) .. (693.11,161.45) .. controls (693.11,169.66) and (686.46,176.31) .. (678.26,176.31) .. controls (670.06,176.31) and (663.41,169.66) .. (663.4,161.46) -- cycle ;
%Straight Lines [id:da854054275670204] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (920.62,120.73) -- (959.29,120.48) ;
%Straight Lines [id:da0882618782662532] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (920.47,161.73) -- (959.13,161.48) ;
%Straight Lines [id:da6478967349690887] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,200.06) -- (693.11,200.45) ;
%Straight Lines [id:da8645697812079955] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (920.32,200.73) -- (958.98,200.48) ;
%Straight Lines [id:da4514704808151606] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,161.06) -- (693.11,161.45) ;
%Straight Lines [id:da5702228972169614] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,120.06) -- (693.11,120.45) ;
%Straight Lines [id:da26728775503888025] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,81.06) -- (693.11,81.45) ;
%Shape: Circle [id:dp8075881179259644] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,200.46) .. controls (663.4,192.26) and (670.05,185.61) .. (678.26,185.6) .. controls (686.46,185.6) and (693.11,192.25) .. (693.11,200.45) .. controls (693.11,208.66) and (686.46,215.31) .. (678.26,215.31) .. controls (670.06,215.31) and (663.41,208.66) .. (663.4,200.46) -- cycle ;
%Shape: Circle [id:dp30703233966820687] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,81.46) .. controls (663.4,73.26) and (670.05,66.61) .. (678.26,66.6) .. controls (686.46,66.6) and (693.11,73.25) .. (693.11,81.45) .. controls (693.11,89.66) and (686.46,96.31) .. (678.26,96.31) .. controls (670.06,96.31) and (663.41,89.66) .. (663.4,81.46) -- cycle ;
%Shape: Circle [id:dp2280008443506284] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,120.46) .. controls (663.4,112.26) and (670.05,105.61) .. (678.26,105.6) .. controls (686.46,105.6) and (693.11,112.25) .. (693.11,120.45) .. controls (693.11,128.66) and (686.46,135.31) .. (678.26,135.31) .. controls (670.06,135.31) and (663.41,128.66) .. (663.4,120.46) -- cycle ;
%Shape: Circle [id:dp8733097828673698] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,161.46) .. controls (663.4,153.26) and (670.05,146.61) .. (678.26,146.6) .. controls (686.46,146.6) and (693.11,153.25) .. (693.11,161.45) .. controls (693.11,169.66) and (686.46,176.31) .. (678.26,176.31) .. controls (670.06,176.31) and (663.41,169.66) .. (663.4,161.46) -- cycle ;
%Straight Lines [id:da34445737154468725] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (919.04,81.31) -- (960.44,81.48) ;
%Shape: Circle [id:dp9179501299951645] 
\draw  [color={rgb, 255:red, 146; green, 23; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 146; green, 23; blue, 125 }  ,fill opacity=1 ] (989.15,81.59) .. controls (989.12,89.79) and (982.44,96.42) .. (974.24,96.39) .. controls (966.04,96.36) and (959.41,89.68) .. (959.44,81.48) .. controls (959.47,73.27) and (966.15,66.65) .. (974.35,66.68) .. controls (982.55,66.71) and (989.18,73.38) .. (989.15,81.59) -- cycle ;
%Straight Lines [id:da7580807878453802] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (920.62,120.73) -- (959.29,120.48) ;
%Straight Lines [id:da5398245418459212] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (920.47,161.73) -- (959.13,161.48) ;
%Straight Lines [id:da22707922965891092] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,200.06) -- (693.11,200.45) ;
%Straight Lines [id:da4092952034869849] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (920.32,200.73) -- (958.98,200.48) ;
%Straight Lines [id:da7921565761321907] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,161.06) -- (693.11,161.45) ;
%Straight Lines [id:da3968367344467887] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,120.06) -- (693.11,120.45) ;
%Straight Lines [id:da057670976231985915] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]    (731.78,81.06) -- (693.11,81.45) ;
%Shape: Circle [id:dp8626398362658453] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,200.46) .. controls (663.4,192.26) and (670.05,185.61) .. (678.26,185.6) .. controls (686.46,185.6) and (693.11,192.25) .. (693.11,200.45) .. controls (693.11,208.66) and (686.46,215.31) .. (678.26,215.31) .. controls (670.06,215.31) and (663.41,208.66) .. (663.4,200.46) -- cycle ;
%Shape: Circle [id:dp12670226911614468] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,81.46) .. controls (663.4,73.26) and (670.05,66.61) .. (678.26,66.6) .. controls (686.46,66.6) and (693.11,73.25) .. (693.11,81.45) .. controls (693.11,89.66) and (686.46,96.31) .. (678.26,96.31) .. controls (670.06,96.31) and (663.41,89.66) .. (663.4,81.46) -- cycle ;
%Shape: Circle [id:dp8491557609038946] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,120.46) .. controls (663.4,112.26) and (670.05,105.61) .. (678.26,105.6) .. controls (686.46,105.6) and (693.11,112.25) .. (693.11,120.45) .. controls (693.11,128.66) and (686.46,135.31) .. (678.26,135.31) .. controls (670.06,135.31) and (663.41,128.66) .. (663.4,120.46) -- cycle ;
%Shape: Circle [id:dp3751983396881604] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (663.4,161.46) .. controls (663.4,153.26) and (670.05,146.61) .. (678.26,146.6) .. controls (686.46,146.6) and (693.11,153.25) .. (693.11,161.45) .. controls (693.11,169.66) and (686.46,176.31) .. (678.26,176.31) .. controls (670.06,176.31) and (663.41,169.66) .. (663.4,161.46) -- cycle ;
%Straight Lines [id:da983003990403722] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (755.73,238.42) -- (768.33,249.83) ;
%Straight Lines [id:da8983579557265733] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (755.67,249.5) -- (768.4,239.42) ;
%Shape: Chord [id:dp03651772059370195] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (752.31,242.63) .. controls (751.76,242.35) and (751.22,242.01) .. (750.71,241.6) .. controls (747.68,239.18) and (746.73,235.34) .. (748.58,233.03) .. controls (750.43,230.71) and (754.39,230.8) .. (757.42,233.23) .. controls (757.93,233.64) and (758.38,234.08) .. (758.77,234.56) -- cycle ;
%Shape: Chord [id:dp40427648343798306] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (764.73,235.47) .. controls (765.06,234.95) and (765.45,234.45) .. (765.91,233.99) .. controls (768.63,231.22) and (772.55,230.66) .. (774.66,232.74) .. controls (776.77,234.82) and (776.28,238.74) .. (773.56,241.51) .. controls (773.1,241.98) and (772.61,242.38) .. (772.1,242.72) -- cycle ;
%Straight Lines [id:da5824107100478897] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (755.73,238.42) -- (768.33,249.83) ;
%Shape: Chord [id:dp20035729105764066] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (752.31,242.63) .. controls (751.76,242.35) and (751.22,242.01) .. (750.71,241.6) .. controls (747.68,239.18) and (746.73,235.34) .. (748.58,233.03) .. controls (750.43,230.71) and (754.39,230.8) .. (757.42,233.23) .. controls (757.93,233.64) and (758.38,234.08) .. (758.77,234.56) -- cycle ;
%Straight Lines [id:da49678117794924825] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (756.07,278.42) -- (768.67,289.83) ;
%Straight Lines [id:da5286261526460075] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (756,289.5) -- (768.73,279.42) ;
%Shape: Chord [id:dp47665493666236025] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (752.64,282.63) .. controls (752.09,282.35) and (751.56,282.01) .. (751.05,281.6) .. controls (748.02,279.18) and (747.06,275.34) .. (748.91,273.03) .. controls (750.76,270.71) and (754.72,270.8) .. (757.75,273.23) .. controls (758.26,273.64) and (758.71,274.08) .. (759.1,274.56) -- cycle ;
%Shape: Chord [id:dp5586105285262067] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (765.06,275.47) .. controls (765.39,274.95) and (765.78,274.45) .. (766.24,273.99) .. controls (768.96,271.22) and (772.88,270.66) .. (774.99,272.74) .. controls (777.11,274.82) and (776.61,278.74) .. (773.89,281.51) .. controls (773.44,281.98) and (772.94,282.38) .. (772.43,282.72) -- cycle ;
%Shape: Brace [id:dp4326272670819252] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] 
(121,61) .. controls (116.33,60.92) and (113.96,63.21) .. (113.88,67.88) -- (113.67,80.89) .. controls (113.56,87.55) and (111.17,90.84) .. (106.5,90.77) .. controls (111.17,90.84) and (113.45,94.21) .. (113.34,100.88)(113.39,97.88) -- (113.12,113.88) .. controls (113.05,118.55) and (115.34,120.92) .. (120.01,121) ;

%Shape: Brace [id:dp7905684736412929] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] 
(120,163) .. controls (115.33,162.92) and (112.96,165.21) .. (112.88,169.88) -- (112.67,182.89) .. controls (112.56,189.55) and (110.17,192.84) .. (105.5,192.77) .. controls (110.17,192.84) and (112.45,196.21) .. (112.34,202.88)(112.39,199.88) -- (112.12,215.88) .. controls (112.05,220.55) and (114.34,222.92) .. (119.01,223) ;

%Shape: Brace [id:dp30160018037304503] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] 
(120,261) .. controls (115.33,260.92) and (112.96,263.21) .. (112.88,267.88) -- (112.67,280.89) .. controls (112.56,287.55) and (110.17,290.84) .. (105.5,290.77) .. controls (110.17,290.84) and (112.45,294.21) .. (112.34,300.88)(112.39,297.88) -- (112.12,313.88) .. controls (112.05,318.55) and (114.34,320.92) .. (119.01,321) ;

%Shape: Brace [id:dp25540813019782527] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] 
(271.5,121) .. controls (276.17,120.92) and (278.46,118.55) .. (278.39,113.88) -- (278.17,100.88) .. controls (278.06,94.21) and (280.34,90.84) .. (285.01,90.77) .. controls (280.34,90.84) and (277.95,87.55) .. (277.84,80.89)(277.89,83.88) -- (277.62,67.88) .. controls (277.55,63.21) and (275.18,60.92) .. (270.51,61) ;

%Shape: Brace [id:dp0673986686761383] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] 
(272.5,223) .. controls (277.17,222.92) and (279.46,220.55) .. (279.39,215.88) -- (279.17,202.88) .. controls (279.06,196.21) and (281.34,192.84) .. (286.01,192.77) .. controls (281.34,192.84) and (278.95,189.55) .. (278.84,182.89)(278.89,185.88) -- (278.62,169.88) .. controls (278.55,165.21) and (276.18,162.92) .. (271.51,163) ;

%Shape: Brace [id:dp48865511420898167] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] 
(272.5,321) .. controls (277.17,320.92) and (279.46,318.55) .. (279.39,313.88) -- (279.17,300.88) .. controls (279.06,294.21) and (281.34,290.84) .. (286.01,290.77) .. controls (281.34,290.84) and (278.95,287.55) .. (278.84,280.89)(278.89,283.88) -- (278.62,267.88) .. controls (278.55,263.21) and (276.18,260.92) .. (271.51,261) ;

%Shape: Ellipse [id:dp640083825755232] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (453.69,199.34) .. controls (456.46,203.99) and (455.04,209.93) .. (450.53,212.62) .. controls (446.01,215.31) and (440.11,213.72) .. (437.34,209.08) .. controls (434.58,204.44) and (436,198.49) .. (440.51,195.8) .. controls (445.02,193.11) and (450.92,194.7) .. (453.69,199.34) -- cycle ;
%Straight Lines [id:da7372098023073058] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (437.34,209.08) -- (401.61,231.52) ;

%Shape: Ellipse [id:dp7028457557862702] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (533.27,201.04) .. controls (535.8,196.26) and (541.52,194.33) .. (546.04,196.73) .. controls (550.56,199.13) and (552.17,204.94) .. (549.64,209.72) .. controls (547.1,214.49) and (541.39,216.42) .. (536.87,214.02) .. controls (532.35,211.63) and (530.74,205.81) .. (533.27,201.04) -- cycle ;
%Straight Lines [id:da04678328153979405] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (549.64,209.72) -- (586.39,228.08) ;

%Rounded Rect [id:dp5639131488321792] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.86 ] (461.67,166.5) .. controls (461.67,162.08) and (465.25,158.5) .. (469.67,158.5) -- (523.67,158.5) .. controls (528.08,158.5) and (531.67,162.08) .. (531.67,166.5) -- (531.67,190.5) .. controls (531.67,194.92) and (528.08,198.5) .. (523.67,198.5) -- (469.67,198.5) .. controls (465.25,198.5) and (461.67,194.92) .. (461.67,190.5) -- cycle ;
%Straight Lines [id:da7612259214901834] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (468,169) -- (484.33,169) ;
%Straight Lines [id:da7992494951632747] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (469,188) -- (485.33,188) ;
%Straight Lines [id:da1830533666879266] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (509,169) -- (525.33,169) ;
%Straight Lines [id:da5507150128885419] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (509,188) -- (525.33,188) ;
%Straight Lines [id:da5538589031244683] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (484.33,169) -- (509,188) ;
%Straight Lines [id:da6322983749883526] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (485.33,188) -- (509,169) ;
\end{scope}
%Shape: Circle [id:dp1601051545453296] 
\draw  [color={rgb, 255:red, 16; green, 73; blue, 140 }  ,draw opacity=1 ][fill={rgb, 255:red, 16; green, 73; blue, 140 }  ,fill opacity=1 ] (28.24,380.02) .. controls (28.24,374.59) and (32.65,370.18) .. (38.08,370.18) .. controls (43.51,370.18) and (47.92,374.58) .. (47.92,380.01) .. controls (47.92,385.45) and (43.52,389.85) .. (38.08,389.85) .. controls (32.65,389.85) and (28.24,385.45) .. (28.24,380.02) -- cycle ;

%Shape: Circle [id:dp7401280543346331] 
\draw  [color={rgb, 255:red, 190; green, 0; blue, 163 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 0; blue, 163 }  ,fill opacity=1 ] (184.24,379.94) .. controls (184.24,374.51) and (188.65,370.1) .. (194.08,370.1) .. controls (199.51,370.1) and (203.92,374.51) .. (203.92,379.94) .. controls (203.92,385.37) and (199.51,389.78) .. (194.08,389.78) .. controls (188.65,389.78) and (184.24,385.37) .. (184.24,379.94) -- cycle ;

%Shape: Circle [id:dp3250842070024853] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (351.79,380) .. controls (351.79,374.6) and (356.17,370.21) .. (361.58,370.21) .. controls (366.99,370.21) and (371.37,374.59) .. (371.37,380) .. controls (371.37,385.41) and (366.99,389.79) .. (361.58,389.79) .. controls (356.18,389.79) and (351.79,385.41) .. (351.79,380) -- cycle ;

%Shape: Circle [id:dp9348810749400966] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (394.79,380) .. controls (394.79,374.6) and (399.17,370.21) .. (404.58,370.21) .. controls (409.99,370.21) and (414.37,374.59) .. (414.37,380) .. controls (414.37,385.41) and (409.99,389.79) .. (404.58,389.79) .. controls (399.18,389.79) and (394.79,385.41) .. (394.79,380) -- cycle ;

%Straight Lines [id:da6230163738002831] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (371.37,380) -- (394.79,380) ;
% -------------------------------------------------------------------------
% Memory relay: right block shifted left
% -------------------------------------------------------------------------
\begin{scope}[shift={(-35,0)}]
%Rounded Rect [id:dp3622906993703151] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=0.9 ][line width=1.5]  (861.43,67.62) .. controls (861.43,61.22) and (866.63,56.02) .. (873.04,56.02) -- (907.84,56.02) .. controls (914.25,56.02) and (919.44,61.22) .. (919.44,67.62) -- (919.44,303.31) .. controls (919.44,309.72) and (914.25,314.91) .. (907.84,314.91) -- (873.04,314.91) .. controls (866.63,314.91) and (861.43,309.72) .. (861.43,303.31) -- cycle ;
%Straight Lines [id:da5354460266008532] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (914.59,119.2) -- (859.78,119.06) ;
%Straight Lines [id:da45654866972346353] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (886.07,115.42) -- (898.67,126.83) ;
%Straight Lines [id:da3124402248570006] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (886,126.5) -- (898.73,116.42) ;
%Shape: Chord [id:dp5316772185475955] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (882.64,119.63) .. controls (882.09,119.35) and (881.56,119.01) .. (881.05,118.6) .. controls (878.02,116.18) and (877.06,112.34) .. (878.91,110.03) .. controls (880.76,107.71) and (884.72,107.8) .. (887.75,110.23) .. controls (888.26,110.64) and (888.71,111.08) .. (889.1,111.56) -- cycle ;
%Shape: Chord [id:dp5754950138050264] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (895.06,112.47) .. controls (895.39,111.95) and (895.78,111.45) .. (896.24,110.99) .. controls (898.96,108.22) and (902.88,107.66) .. (904.99,109.74) .. controls (907.11,111.82) and (906.61,115.74) .. (903.89,118.51) .. controls (903.44,118.98) and (902.94,119.38) .. (902.43,119.72) -- cycle ;
%Straight Lines [id:da1577485228905151] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (915.04,80.31) -- (866.44,79.78) ;
%Straight Lines [id:da31162023495809865] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (885.07,74.42) -- (897.67,85.83) ;
%Straight Lines [id:da6642995181969777] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (885,85.5) -- (897.73,75.42) ;
%Shape: Chord [id:dp30931821920126346] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (881.64,78.63) .. controls (881.09,78.35) and (880.56,78.01) .. (880.05,77.6) .. controls (877.02,75.18) and (876.06,71.34) .. (877.91,69.03) .. controls (879.76,66.71) and (883.72,66.8) .. (886.75,69.23) .. controls (887.26,69.64) and (887.71,70.08) .. (888.1,70.56) -- cycle ;
%Shape: Chord [id:dp40918337750421085] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (894.06,71.47) .. controls (894.39,70.95) and (894.78,70.45) .. (895.24,69.99) .. controls (897.96,67.22) and (901.88,66.66) .. (903.99,68.74) .. controls (906.11,70.82) and (905.61,74.74) .. (902.89,77.51) .. controls (902.44,77.98) and (901.94,78.38) .. (901.43,78.72) -- cycle ;
%Straight Lines [id:da6842305634152023] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (913.44,160.78) -- (861.78,160.06) ;
%Straight Lines [id:da21937778723200063] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (913.44,199.78) -- (861.78,199.06) ;
%Straight Lines [id:da5108445651329372] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (914.84,280.27) -- (864.89,279.5) ;
%Straight Lines [id:da04534923306335792] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (885.73,156.42) -- (898.33,167.83) ;
%Straight Lines [id:da8295653670788256] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (885.67,167.5) -- (898.4,157.42) ;
%Shape: Chord [id:dp4771510174665632] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (882.31,160.63) .. controls (881.76,160.35) and (881.22,160.01) .. (880.71,159.6) .. controls (877.68,157.18) and (876.73,153.34) .. (878.58,151.03) .. controls (880.43,148.71) and (884.39,148.8) .. (887.42,151.23) .. controls (887.93,151.64) and (888.38,152.08) .. (888.77,152.56) -- cycle ;
%Shape: Chord [id:dp2889486306946034] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (894.73,153.47) .. controls (895.06,152.95) and (895.45,152.45) .. (895.91,151.99) .. controls (898.63,149.22) and (902.55,148.66) .. (904.66,150.74) .. controls (906.77,152.82) and (906.28,156.74) .. (903.56,159.51) .. controls (903.1,159.98) and (902.61,160.38) .. (902.1,160.72) -- cycle ;
%Straight Lines [id:da5311010309841451] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (885.73,156.42) -- (898.33,167.83) ;
%Shape: Chord [id:dp44706822008012315] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (882.31,160.63) .. controls (881.76,160.35) and (881.22,160.01) .. (880.71,159.6) .. controls (877.68,157.18) and (876.73,153.34) .. (878.58,151.03) .. controls (880.43,148.71) and (884.39,148.8) .. (887.42,151.23) .. controls (887.93,151.64) and (888.38,152.08) .. (888.77,152.56) -- cycle ;
%Straight Lines [id:da7769014213447506] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (885.73,194.42) -- (898.33,205.83) ;
%Straight Lines [id:da40621383921793297] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (885.67,205.5) -- (898.4,195.42) ;
%Shape: Chord [id:dp09115555770093564] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (882.31,198.63) .. controls (881.76,198.35) and (881.22,198.01) .. (880.71,197.6) .. controls (877.68,195.18) and (876.73,191.34) .. (878.58,189.03) .. controls (880.43,186.71) and (884.39,186.8) .. (887.42,189.23) .. controls (887.93,189.64) and (888.38,190.08) .. (888.77,190.56) -- cycle ;
%Shape: Chord [id:dp9681596208376357] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (894.73,191.47) .. controls (895.06,190.95) and (895.45,190.45) .. (895.91,189.99) .. controls (898.63,187.22) and (902.55,186.66) .. (904.66,188.74) .. controls (906.77,190.82) and (906.28,194.74) .. (903.56,197.51) .. controls (903.1,197.98) and (902.61,198.38) .. (902.1,198.72) -- cycle ;
%Straight Lines [id:da6489582370142979] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (885.73,194.42) -- (898.33,205.83) ;
%Shape: Chord [id:dp1532015969941246] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (882.31,198.63) .. controls (881.76,198.35) and (881.22,198.01) .. (880.71,197.6) .. controls (877.68,195.18) and (876.73,191.34) .. (878.58,189.03) .. controls (880.43,186.71) and (884.39,186.8) .. (887.42,189.23) .. controls (887.93,189.64) and (888.38,190.08) .. (888.77,190.56) -- cycle ;
%Straight Lines [id:da7637868188374276] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (916.16,240.73) -- (864.49,240.01) ;
%Straight Lines [id:da5767285648658728] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (884.73,237.42) -- (897.33,248.83) ;
%Straight Lines [id:da9125830118979538] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (884.67,248.5) -- (897.4,238.42) ;
%Shape: Chord [id:dp043108679405162054] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (881.31,241.63) .. controls (880.76,241.35) and (880.22,241.01) .. (879.71,240.6) .. controls (876.68,238.18) and (875.73,234.34) .. (877.58,232.03) .. controls (879.43,229.71) and (883.39,229.8) .. (886.42,232.23) .. controls (886.93,232.64) and (887.38,233.08) .. (887.77,233.56) -- cycle ;
%Shape: Chord [id:dp03693054770271287] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (893.73,234.47) .. controls (894.06,233.95) and (894.45,233.45) .. (894.91,232.99) .. controls (897.63,230.22) and (901.55,229.66) .. (903.66,231.74) .. controls (905.77,233.82) and (905.28,237.74) .. (902.56,240.51) .. controls (902.1,240.98) and (901.61,241.38) .. (901.1,241.72) -- cycle ;
%Straight Lines [id:da024504146319591524] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (884.73,237.42) -- (897.33,248.83) ;
%Shape: Chord [id:dp3057260010117778] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (881.31,241.63) .. controls (880.76,241.35) and (880.22,241.01) .. (879.71,240.6) .. controls (876.68,238.18) and (875.73,234.34) .. (877.58,232.03) .. controls (879.43,229.71) and (883.39,229.8) .. (886.42,232.23) .. controls (886.93,232.64) and (887.38,233.08) .. (887.77,233.56) -- cycle ;
%Straight Lines [id:da20353922017863668] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (885.07,277.42) -- (897.67,288.83) ;
%Straight Lines [id:da9815496194132733] 
\draw [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ]   (885,288.5) -- (897.73,278.42) ;
%Shape: Chord [id:dp01626665844047992] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (881.64,281.63) .. controls (881.09,281.35) and (880.56,281.01) .. (880.05,280.6) .. controls (877.02,278.18) and (876.06,274.34) .. (877.91,272.03) .. controls (879.76,269.71) and (883.72,269.8) .. (886.75,272.23) .. controls (887.26,272.64) and (887.71,273.08) .. (888.1,273.56) -- cycle ;
%Shape: Chord [id:dp008503492869895268] 
\draw  [fill={rgb, 255:red, 119; green, 110; blue, 126 }  ,fill opacity=1 ] (894.06,274.47) .. controls (894.39,273.95) and (894.78,273.45) .. (895.24,272.99) .. controls (897.96,270.22) and (901.88,269.66) .. (903.99,271.74) .. controls (906.11,273.82) and (905.61,277.74) .. (902.89,280.51) .. controls (902.44,280.98) and (901.94,281.38) .. (901.43,281.72) -- cycle ;
\end{scope}
% -------------------------------------------------------------------------
% Shift right part of Memory relay panel to the left
% -------------------------------------------------------------------------

%Rounded Rect [id:dp9425577620751019] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.86 ] (755.67,165.5) .. controls (755.67,161.08) and (759.25,157.5) .. (763.67,157.5) -- (817.67,157.5) .. controls (822.08,157.5) and (825.67,161.08) .. (825.67,165.5) -- (825.67,189.5) .. controls (825.67,193.92) and (822.08,197.5) .. (817.67,197.5) -- (763.67,197.5) .. controls (759.25,197.5) and (755.67,193.92) .. (755.67,189.5) -- cycle ;

%Straight Lines [id:da3039358615422588] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (762,168) -- (778.33,168) ;

%Straight Lines [id:da9131943531042007] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (763,187) -- (779.33,187) ;

%Straight Lines [id:da8439978097780981] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (803,168) -- (819.33,168) ;

%Straight Lines [id:da4758736904636014] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (803,187) -- (819.33,187) ;

%Straight Lines [id:da7864530787865714] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (778.33,168) -- (803,187) ;

%Straight Lines [id:da9047880762239217] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (779.33,187) -- (803,168) ;

%Shape: Ellipse [id:dp5616414879792316] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (803.24,192.52) .. controls (803.24,189.61) and (805.63,187.25) .. (808.58,187.25) .. controls (811.53,187.25) and (813.92,189.61) .. (813.92,192.52) .. controls (813.92,195.43) and (811.53,197.79) .. (808.58,197.79) .. controls (805.63,197.79) and (803.24,195.43) .. (803.24,192.52) -- cycle ;

%Shape: Ellipse [id:dp7673481028212206] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (826.69,192.52) .. controls (826.69,189.61) and (829.08,187.25) .. (832.03,187.25) .. controls (834.98,187.25) and (837.37,189.61) .. (837.37,192.52) .. controls (837.37,195.43) and (834.98,197.79) .. (832.03,197.79) .. controls (829.08,197.79) and (826.69,195.43) .. (826.69,192.52) -- cycle ;

%Straight Lines [id:da8572958616908725] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (813.92,192.52) -- (826.69,192.52) ;

%Shape: Ellipse [id:dp08315820423919762] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (740.24,163.52) .. controls (740.24,160.61) and (742.63,158.25) .. (745.58,158.25) .. controls (748.53,158.25) and (750.92,160.61) .. (750.92,163.52) .. controls (750.92,166.43) and (748.53,168.79) .. (745.58,168.79) .. controls (742.63,168.79) and (740.24,166.43) .. (740.24,163.52) -- cycle ;

%Shape: Ellipse [id:dp9357867259457577] 
\draw  [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 224; green, 217; blue, 32 }  ,fill opacity=1 ] (763.69,163.52) .. controls (763.69,160.61) and (766.08,158.25) .. (769.03,158.25) .. controls (771.98,158.25) and (774.37,160.61) .. (774.37,163.52) .. controls (774.37,166.43) and (771.98,168.79) .. (769.03,168.79) .. controls (766.08,168.79) and (763.69,166.43) .. (763.69,163.52) -- cycle ;

%Straight Lines [id:da40993744669904975] 
\draw [color={rgb, 255:red, 200; green, 194; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (750.92,163.52) -- (763.69,163.52) ;


% Text Node
\draw (90,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge Fully bipartite };
% Text Node
\draw (388,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge Star Architecture};
% Text Node
\draw (717,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {\huge Memory relay};
% Legend labels
\draw (52,371.02) node [anchor=north west, font=\Large, inner sep=0.75pt] [align=left] {input-port qubit};

\draw (209.5,370.94) node [anchor=north west, font=\Large, inner sep=0.75pt] [align=left] {output-port qubit};

\draw (428,371) node [anchor=north west, font=\Large, inner sep=0.75pt] [align=left] {EPR pair};
\end{tikzpicture}

